Joint Geometry and Attribute Upsampling of Point Clouds Using Frequency-Selective Models with Overlapped Support

With the increasing demand of capturing our environment in three-dimensions for AR/ VR applications and autonomous driving among others, the importance of high-resolution point clouds rises. As the capturing process is a complex task, point cloud upsampling is often desired. We propose Frequency-Selective Upsampling (FSU), an upsampling scheme that upsamples geometry and attribute information of point clouds jointly in a sequential manner with overlapped support areas. The point cloud is partitioned into blocks with overlapping support area first. Then, a continuous frequency model is generated that estimates the point cloud's surface locally. The model is sampled at new positions for upsampling. In a subsequent step, another frequency model is created that models the attribute signal. Here, knowledge from the geometry upsampling is exploited for a simplified projection of the points in two dimensions. The attribute model is evaluated for the upsampled geometry positions. In our extensive evaluation, we evaluate geometry and attribute upsampling independently and show joint results. The geometry results show best performances for our proposed FSU in terms of point-to-plane error and plane-to-plane angular similarity. Moreover, FSU outperforms other color upsampling schemes by 1.9 dB in terms of color PSNR. In addition, the visual appearance of the point clouds clearly increases with FSU.

==> figures/Mario_added_noise_p2p.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=9.61in,
at={(2.6in,1.297in)},
scale only axis,
xmode=log,
xmin=1e-07,
xmax=0.001,
xminorticks=true,
ymin=0,
ymax=80,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Noisy Mario},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1e-07	3.8\\
1e-06	3.9\\
1e-05	5.1\\
0.0001	9.2\\
0.001	21.4\\
};
\addlegendentry{poi}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1e-07	11\\
1e-06	10.8\\
1e-05	10.6\\
0.0001	12\\
0.001	26.8\\
};
\addlegendentry{pu}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1e-07	1.9\\
1e-06	2.1\\
1e-05	2.8\\
0.0001	8.7\\
0.001	25.4\\
};
\addlegendentry{ec}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1e-07	4.8\\
1e-06	5.2\\
1e-05	8.9\\
0.0001	20.9\\
0.001	71.4\\
};
\addlegendentry{fsu}

\end{axis}

\begin{axis}[%
width=20in,
height=11.792in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/Mario_delaunay.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.66in,
height=3.66in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=75.5,
xmax=78.5,
xtick distance=1,
ymin=17.5,
ymax=20.5,
ytick distance=1,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Generation of Output Points},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
75.5074996948242	19.1642990112305\\
75.5845031738281	19.6110000610352\\
nan	nan\\
75.5074996948242	19.1642990112305\\
75.6897964477539	18.6637992858887\\
nan	nan\\
75.5074996948242	19.1642990112305\\
75.7711029052734	19.0685997009277\\
nan	nan\\
75.5074996948242	19.1642990112305\\
75.8818969726562	19.4053001403809\\
nan	nan\\
75.5074996948242	19.1642990112305\\
75.9154968261719	17.8279991149902\\
nan	nan\\
75.5845031738281	19.6110000610352\\
75.6546936035156	19.9934997558594\\
nan	nan\\
75.5845031738281	19.6110000610352\\
75.8452987670898	19.891300201416\\
nan	nan\\
75.5845031738281	19.6110000610352\\
75.8818969726562	19.4053001403809\\
nan	nan\\
75.5845031738281	19.6110000610352\\
76.0551986694336	19.603099822998\\
nan	nan\\
75.6546936035156	19.9934997558594\\
75.7869033813477	20.3511009216309\\
nan	nan\\
75.6546936035156	19.9934997558594\\
75.8452987670898	19.891300201416\\
nan	nan\\
75.6546936035156	19.9934997558594\\
75.9940032958984	20.1166000366211\\
nan	nan\\
75.6897964477539	18.6637992858887\\
75.7711029052734	19.0685997009277\\
nan	nan\\
75.6897964477539	18.6637992858887\\
75.8899002075195	18.6036014556885\\
nan	nan\\
75.6897964477539	18.6637992858887\\
75.8945007324219	18.2249984741211\\
nan	nan\\
75.6897964477539	18.6637992858887\\
75.9154968261719	17.8279991149902\\
nan	nan\\
75.6897964477539	18.6637992858887\\
76.0081024169922	18.8144989013672\\
nan	nan\\
75.7711029052734	19.0685997009277\\
75.8818969726562	19.4053001403809\\
nan	nan\\
75.7711029052734	19.0685997009277\\
76.0081024169922	18.8144989013672\\
nan	nan\\
75.7711029052734	19.0685997009277\\
76.1483993530273	19.0332984924316\\
nan	nan\\
75.7869033813477	20.3511009216309\\
75.9940032958984	20.1166000366211\\
nan	nan\\
75.7869033813477	20.3511009216309\\
76.2063980102539	20.3721008300781\\
nan	nan\\
75.8452987670898	19.891300201416\\
75.9940032958984	20.1166000366211\\
nan	nan\\
75.8452987670898	19.891300201416\\
76.0551986694336	19.603099822998\\
nan	nan\\
75.8452987670898	19.891300201416\\
76.2292022705078	19.9109992980957\\
nan	nan\\
75.8818969726562	19.4053001403809\\
76.0551986694336	19.603099822998\\
nan	nan\\
75.8818969726562	19.4053001403809\\
76.1483993530273	19.0332984924316\\
nan	nan\\
75.8818969726562	19.4053001403809\\
76.272705078125	19.4419994354248\\
nan	nan\\
75.8899002075195	18.6036014556885\\
75.8945007324219	18.2249984741211\\
nan	nan\\
75.8899002075195	18.6036014556885\\
76.0081024169922	18.8144989013672\\
nan	nan\\
75.8899002075195	18.6036014556885\\
76.0555038452148	18.3376007080078\\
nan	nan\\
75.8899002075195	18.6036014556885\\
76.1987991333008	18.5433006286621\\
nan	nan\\
75.8945007324219	18.2249984741211\\
75.9154968261719	17.8279991149902\\
nan	nan\\
75.8945007324219	18.2249984741211\\
76.0555038452148	18.3376007080078\\
nan	nan\\
75.8945007324219	18.2249984741211\\
76.0851058959961	17.9105987548828\\
nan	nan\\
75.8945007324219	18.2249984741211\\
76.2481002807617	18.1017990112305\\
nan	nan\\
75.9154968261719	17.8279991149902\\
76.0851058959961	17.9105987548828\\
nan	nan\\
75.9154968261719	17.8279991149902\\
76.2984008789062	17.6735000610352\\
nan	nan\\
75.9154968261719	17.8279991149902\\
76.5386962890625	17.5450992584229\\
nan	nan\\
75.9940032958984	20.1166000366211\\
76.2063980102539	20.3721008300781\\
nan	nan\\
75.9940032958984	20.1166000366211\\
76.2292022705078	19.9109992980957\\
nan	nan\\
75.9940032958984	20.1166000366211\\
76.4334030151367	20.1245002746582\\
nan	nan\\
76.0081024169922	18.8144989013672\\
76.1483993530273	19.0332984924316\\
nan	nan\\
76.0081024169922	18.8144989013672\\
76.1987991333008	18.5433006286621\\
nan	nan\\
76.0081024169922	18.8144989013672\\
76.3427963256836	18.6585998535156\\
nan	nan\\
76.0551986694336	19.603099822998\\
76.2292022705078	19.9109992980957\\
nan	nan\\
76.0551986694336	19.603099822998\\
76.272705078125	19.4419994354248\\
nan	nan\\
76.0551986694336	19.603099822998\\
76.4468002319336	19.7341003417969\\
nan	nan\\
76.0555038452148	18.3376007080078\\
76.1987991333008	18.5433006286621\\
nan	nan\\
76.0555038452148	18.3376007080078\\
76.2481002807617	18.1017990112305\\
nan	nan\\
76.0555038452148	18.3376007080078\\
76.404899597168	18.286600112915\\
nan	nan\\
76.0851058959961	17.9105987548828\\
76.2481002807617	18.1017990112305\\
nan	nan\\
76.0851058959961	17.9105987548828\\
76.2984008789062	17.6735000610352\\
nan	nan\\
76.0851058959961	17.9105987548828\\
76.4724044799805	17.8882999420166\\
nan	nan\\
76.1483993530273	19.0332984924316\\
76.272705078125	19.4419994354248\\
nan	nan\\
76.1483993530273	19.0332984924316\\
76.3427963256836	18.6585998535156\\
nan	nan\\
76.1483993530273	19.0332984924316\\
76.3510971069336	19.0424003601074\\
nan	nan\\
76.1987991333008	18.5433006286621\\
76.3427963256836	18.6585998535156\\
nan	nan\\
76.1987991333008	18.5433006286621\\
76.404899597168	18.286600112915\\
nan	nan\\
76.2063980102539	20.3721008300781\\
76.4334030151367	20.1245002746582\\
nan	nan\\
76.2063980102539	20.3721008300781\\
78.492805480957	19.2637996673584\\
nan	nan\\
76.2292022705078	19.9109992980957\\
76.4334030151367	20.1245002746582\\
nan	nan\\
76.2292022705078	19.9109992980957\\
76.4468002319336	19.7341003417969\\
nan	nan\\
76.2481002807617	18.1017990112305\\
76.404899597168	18.286600112915\\
nan	nan\\
76.2481002807617	18.1017990112305\\
76.4724044799805	17.8882999420166\\
nan	nan\\
76.2481002807617	18.1017990112305\\
76.622802734375	18.0520992279053\\
nan	nan\\
76.272705078125	19.4419994354248\\
76.3510971069336	19.0424003601074\\
nan	nan\\
76.272705078125	19.4419994354248\\
76.4468002319336	19.7341003417969\\
nan	nan\\
76.272705078125	19.4419994354248\\
76.4760971069336	19.3595008850098\\
nan	nan\\
76.272705078125	19.4419994354248\\
76.5883026123047	19.5454998016357\\
nan	nan\\
76.2984008789062	17.6735000610352\\
76.4724044799805	17.8882999420166\\
nan	nan\\
76.2984008789062	17.6735000610352\\
76.5386962890625	17.5450992584229\\
nan	nan\\
76.3427963256836	18.6585998535156\\
76.3510971069336	19.0424003601074\\
nan	nan\\
76.3427963256836	18.6585998535156\\
76.404899597168	18.286600112915\\
nan	nan\\
76.3427963256836	18.6585998535156\\
76.5034942626953	18.8341007232666\\
nan	nan\\
76.3427963256836	18.6585998535156\\
76.5348052978516	18.5918006896973\\
nan	nan\\
76.3510971069336	19.0424003601074\\
76.4760971069336	19.3595008850098\\
nan	nan\\
76.3510971069336	19.0424003601074\\
76.5034942626953	18.8341007232666\\
nan	nan\\
76.3510971069336	19.0424003601074\\
76.5278015136719	19.0882987976074\\
nan	nan\\
76.404899597168	18.286600112915\\
76.5348052978516	18.5918006896973\\
nan	nan\\
76.404899597168	18.286600112915\\
76.5461959838867	18.3586006164551\\
nan	nan\\
76.404899597168	18.286600112915\\
76.622802734375	18.0520992279053\\
nan	nan\\
76.4334030151367	20.1245002746582\\
76.4468002319336	19.7341003417969\\
nan	nan\\
76.4334030151367	20.1245002746582\\
76.5883026123047	19.5454998016357\\
nan	nan\\
76.4334030151367	20.1245002746582\\
76.7052001953125	19.386999130249\\
nan	nan\\
76.4334030151367	20.1245002746582\\
78.2244033813477	19.2166996002197\\
nan	nan\\
76.4334030151367	20.1245002746582\\
78.492805480957	19.2637996673584\\
nan	nan\\
76.4468002319336	19.7341003417969\\
76.5883026123047	19.5454998016357\\
nan	nan\\
76.4724044799805	17.8882999420166\\
76.5386962890625	17.5450992584229\\
nan	nan\\
76.4724044799805	17.8882999420166\\
76.622802734375	18.0520992279053\\
nan	nan\\
76.4724044799805	17.8882999420166\\
76.6838989257812	17.7481002807617\\
nan	nan\\
76.4760971069336	19.3595008850098\\
76.5278015136719	19.0882987976074\\
nan	nan\\
76.4760971069336	19.3595008850098\\
76.5883026123047	19.5454998016357\\
nan	nan\\
76.4760971069336	19.3595008850098\\
76.6419982910156	19.2192993164062\\
nan	nan\\
76.4760971069336	19.3595008850098\\
76.7052001953125	19.386999130249\\
nan	nan\\
76.5034942626953	18.8341007232666\\
76.5278015136719	19.0882987976074\\
nan	nan\\
76.5034942626953	18.8341007232666\\
76.5348052978516	18.5918006896973\\
nan	nan\\
76.5034942626953	18.8341007232666\\
76.6627044677734	18.9547004699707\\
nan	nan\\
76.5034942626953	18.8341007232666\\
76.6740951538086	18.6940002441406\\
nan	nan\\
76.5278015136719	19.0882987976074\\
76.6419982910156	19.2192993164062\\
nan	nan\\
76.5278015136719	19.0882987976074\\
76.6627044677734	18.9547004699707\\
nan	nan\\
76.5348052978516	18.5918006896973\\
76.5461959838867	18.3586006164551\\
nan	nan\\
76.5348052978516	18.5918006896973\\
76.6740951538086	18.6940002441406\\
nan	nan\\
76.5348052978516	18.5918006896973\\
76.7067031860352	18.426700592041\\
nan	nan\\
76.5386962890625	17.5450992584229\\
76.6838989257812	17.7481002807617\\
nan	nan\\
76.5386962890625	17.5450992584229\\
76.7297058105469	17.5044994354248\\
nan	nan\\
76.5461959838867	18.3586006164551\\
76.622802734375	18.0520992279053\\
nan	nan\\
76.5461959838867	18.3586006164551\\
76.7067031860352	18.426700592041\\
nan	nan\\
76.5461959838867	18.3586006164551\\
76.7554016113281	18.1660003662109\\
nan	nan\\
76.5883026123047	19.5454998016357\\
76.7052001953125	19.386999130249\\
nan	nan\\
76.622802734375	18.0520992279053\\
76.6838989257812	17.7481002807617\\
nan	nan\\
76.622802734375	18.0520992279053\\
76.7554016113281	18.1660003662109\\
nan	nan\\
76.622802734375	18.0520992279053\\
76.8173980712891	17.8908996582031\\
nan	nan\\
76.6419982910156	19.2192993164062\\
76.6627044677734	18.9547004699707\\
nan	nan\\
76.6419982910156	19.2192993164062\\
76.7052001953125	19.386999130249\\
nan	nan\\
76.6419982910156	19.2192993164062\\
76.7886962890625	19.2126998901367\\
nan	nan\\
76.6627044677734	18.9547004699707\\
76.6740951538086	18.6940002441406\\
nan	nan\\
76.6627044677734	18.9547004699707\\
76.7886962890625	19.2126998901367\\
nan	nan\\
76.6627044677734	18.9547004699707\\
76.8273010253906	18.7856998443604\\
nan	nan\\
76.6627044677734	18.9547004699707\\
76.8525009155273	19.0004997253418\\
nan	nan\\
76.6740951538086	18.6940002441406\\
76.7067031860352	18.426700592041\\
nan	nan\\
76.6740951538086	18.6940002441406\\
76.8273010253906	18.7856998443604\\
nan	nan\\
76.6740951538086	18.6940002441406\\
76.8791046142578	18.5314998626709\\
nan	nan\\
76.6838989257812	17.7481002807617\\
76.7297058105469	17.5044994354248\\
nan	nan\\
76.6838989257812	17.7481002807617\\
76.8173980712891	17.8908996582031\\
nan	nan\\
76.6838989257812	17.7481002807617\\
76.8792953491211	17.6275997161865\\
nan	nan\\
76.7052001953125	19.386999130249\\
76.7886962890625	19.2126998901367\\
nan	nan\\
76.7052001953125	19.386999130249\\
77.1176986694336	18.9519996643066\\
nan	nan\\
76.7052001953125	19.386999130249\\
78.2244033813477	19.2166996002197\\
nan	nan\\
76.7067031860352	18.426700592041\\
76.7554016113281	18.1660003662109\\
nan	nan\\
76.7067031860352	18.426700592041\\
76.8791046142578	18.5314998626709\\
nan	nan\\
76.7067031860352	18.426700592041\\
76.9096984863281	18.2733993530273\\
nan	nan\\
76.7297058105469	17.5044994354248\\
76.8792953491211	17.6275997161865\\
nan	nan\\
76.7297058105469	17.5044994354248\\
77.2719039916992	17.6747989654541\\
nan	nan\\
76.7297058105469	17.5044994354248\\
77.638298034668	17.5149002075195\\
nan	nan\\
76.7554016113281	18.1660003662109\\
76.8173980712891	17.8908996582031\\
nan	nan\\
76.7554016113281	18.1660003662109\\
76.9096984863281	18.2733993530273\\
nan	nan\\
76.7554016113281	18.1660003662109\\
76.9552001953125	18.0244998931885\\
nan	nan\\
76.7886962890625	19.2126998901367\\
76.8525009155273	19.0004997253418\\
nan	nan\\
76.7886962890625	19.2126998901367\\
77.1176986694336	18.9519996643066\\
nan	nan\\
76.8173980712891	17.8908996582031\\
76.8792953491211	17.6275997161865\\
nan	nan\\
76.8173980712891	17.8908996582031\\
76.9552001953125	18.0244998931885\\
nan	nan\\
76.8173980712891	17.8908996582031\\
77.0240020751953	17.769100189209\\
nan	nan\\
76.8273010253906	18.7856998443604\\
76.8525009155273	19.0004997253418\\
nan	nan\\
76.8273010253906	18.7856998443604\\
76.8791046142578	18.5314998626709\\
nan	nan\\
76.8273010253906	18.7856998443604\\
77.0718002319336	18.6912994384766\\
nan	nan\\
76.8273010253906	18.7856998443604\\
77.1176986694336	18.9519996643066\\
nan	nan\\
76.8525009155273	19.0004997253418\\
77.1176986694336	18.9519996643066\\
nan	nan\\
76.8791046142578	18.5314998626709\\
76.9096984863281	18.2733993530273\\
nan	nan\\
76.8791046142578	18.5314998626709\\
77.0718002319336	18.6912994384766\\
nan	nan\\
76.8791046142578	18.5314998626709\\
77.1085052490234	18.3914012908936\\
nan	nan\\
76.8792953491211	17.6275997161865\\
77.0240020751953	17.769100189209\\
nan	nan\\
76.8792953491211	17.6275997161865\\
77.2719039916992	17.6747989654541\\
nan	nan\\
76.9096984863281	18.2733993530273\\
76.9552001953125	18.0244998931885\\
nan	nan\\
76.9096984863281	18.2733993530273\\
77.1085052490234	18.3914012908936\\
nan	nan\\
76.9096984863281	18.2733993530273\\
77.118896484375	18.1436996459961\\
nan	nan\\
76.9552001953125	18.0244998931885\\
77.0240020751953	17.769100189209\\
nan	nan\\
76.9552001953125	18.0244998931885\\
77.118896484375	18.1436996459961\\
nan	nan\\
76.9552001953125	18.0244998931885\\
77.171501159668	17.913200378418\\
nan	nan\\
77.0240020751953	17.769100189209\\
77.171501159668	17.913200378418\\
nan	nan\\
77.0240020751953	17.769100189209\\
77.2719039916992	17.6747989654541\\
nan	nan\\
77.0718002319336	18.6912994384766\\
77.1085052490234	18.3914012908936\\
nan	nan\\
77.0718002319336	18.6912994384766\\
77.1176986694336	18.9519996643066\\
nan	nan\\
77.0718002319336	18.6912994384766\\
77.310905456543	18.4711990356445\\
nan	nan\\
77.0718002319336	18.6912994384766\\
77.3137969970703	18.718900680542\\
nan	nan\\
77.1085052490234	18.3914012908936\\
77.118896484375	18.1436996459961\\
nan	nan\\
77.1085052490234	18.3914012908936\\
77.3046951293945	18.2432994842529\\
nan	nan\\
77.1085052490234	18.3914012908936\\
77.310905456543	18.4711990356445\\
nan	nan\\
77.1176986694336	18.9519996643066\\
77.3137969970703	18.718900680542\\
nan	nan\\
77.1176986694336	18.9519996643066\\
77.5165939331055	18.7842998504639\\
nan	nan\\
77.1176986694336	18.9519996643066\\
77.9738998413086	18.9612007141113\\
nan	nan\\
77.1176986694336	18.9519996643066\\
78.2244033813477	19.2166996002197\\
nan	nan\\
77.118896484375	18.1436996459961\\
77.171501159668	17.913200378418\\
nan	nan\\
77.118896484375	18.1436996459961\\
77.3046951293945	18.2432994842529\\
nan	nan\\
77.118896484375	18.1436996459961\\
77.3085021972656	18.027099609375\\
nan	nan\\
77.171501159668	17.913200378418\\
77.2719039916992	17.6747989654541\\
nan	nan\\
77.171501159668	17.913200378418\\
77.3085021972656	18.027099609375\\
nan	nan\\
77.171501159668	17.913200378418\\
77.3805999755859	17.8227996826172\\
nan	nan\\
77.2719039916992	17.6747989654541\\
77.3805999755859	17.8227996826172\\
nan	nan\\
77.2719039916992	17.6747989654541\\
77.5032958984375	17.6459999084473\\
nan	nan\\
77.2719039916992	17.6747989654541\\
77.638298034668	17.5149002075195\\
nan	nan\\
77.3046951293945	18.2432994842529\\
77.3085021972656	18.027099609375\\
nan	nan\\
77.3046951293945	18.2432994842529\\
77.310905456543	18.4711990356445\\
nan	nan\\
77.3046951293945	18.2432994842529\\
77.4731979370117	18.1254005432129\\
nan	nan\\
77.3046951293945	18.2432994842529\\
77.5037002563477	18.3376007080078\\
nan	nan\\
77.3085021972656	18.027099609375\\
77.3805999755859	17.8227996826172\\
nan	nan\\
77.3085021972656	18.027099609375\\
77.4637985229492	17.9458999633789\\
nan	nan\\
77.3085021972656	18.027099609375\\
77.4731979370117	18.1254005432129\\
nan	nan\\
77.310905456543	18.4711990356445\\
77.3137969970703	18.718900680542\\
nan	nan\\
77.310905456543	18.4711990356445\\
77.5037002563477	18.3376007080078\\
nan	nan\\
77.310905456543	18.4711990356445\\
77.5240020751953	18.5564002990723\\
nan	nan\\
77.3137969970703	18.718900680542\\
77.5165939331055	18.7842998504639\\
nan	nan\\
77.3137969970703	18.718900680542\\
77.5240020751953	18.5564002990723\\
nan	nan\\
77.3805999755859	17.8227996826172\\
77.4637985229492	17.9458999633789\\
nan	nan\\
77.3805999755859	17.8227996826172\\
77.5032958984375	17.6459999084473\\
nan	nan\\
77.3805999755859	17.8227996826172\\
77.5578994750977	17.8110008239746\\
nan	nan\\
77.4637985229492	17.9458999633789\\
77.4731979370117	18.1254005432129\\
nan	nan\\
77.4637985229492	17.9458999633789\\
77.5578994750977	17.8110008239746\\
nan	nan\\
77.4637985229492	17.9458999633789\\
77.6106033325195	18.0074996948242\\
nan	nan\\
77.4731979370117	18.1254005432129\\
77.5037002563477	18.3376007080078\\
nan	nan\\
77.4731979370117	18.1254005432129\\
77.6106033325195	18.0074996948242\\
nan	nan\\
77.4731979370117	18.1254005432129\\
77.6918029785156	18.2341003417969\\
nan	nan\\
77.5032958984375	17.6459999084473\\
77.5578994750977	17.8110008239746\\
nan	nan\\
77.5032958984375	17.6459999084473\\
77.638298034668	17.5149002075195\\
nan	nan\\
77.5032958984375	17.6459999084473\\
77.6867980957031	17.701000213623\\
nan	nan\\
77.5037002563477	18.3376007080078\\
77.5240020751953	18.5564002990723\\
nan	nan\\
77.5037002563477	18.3376007080078\\
77.6918029785156	18.2341003417969\\
nan	nan\\
77.5037002563477	18.3376007080078\\
77.7602005004883	18.4673004150391\\
nan	nan\\
77.5165939331055	18.7842998504639\\
77.5240020751953	18.5564002990723\\
nan	nan\\
77.5165939331055	18.7842998504639\\
77.7588043212891	18.724100112915\\
nan	nan\\
77.5165939331055	18.7842998504639\\
77.9738998413086	18.9612007141113\\
nan	nan\\
77.5240020751953	18.5564002990723\\
77.7588043212891	18.724100112915\\
nan	nan\\
77.5240020751953	18.5564002990723\\
77.7602005004883	18.4673004150391\\
nan	nan\\
77.5578994750977	17.8110008239746\\
77.6106033325195	18.0074996948242\\
nan	nan\\
77.5578994750977	17.8110008239746\\
77.6867980957031	17.701000213623\\
nan	nan\\
77.5578994750977	17.8110008239746\\
77.7065963745117	17.8908996582031\\
nan	nan\\
77.6106033325195	18.0074996948242\\
77.6918029785156	18.2341003417969\\
nan	nan\\
77.6106033325195	18.0074996948242\\
77.7065963745117	17.8908996582031\\
nan	nan\\
77.6106033325195	18.0074996948242\\
77.8338012695312	18.1084003448486\\
nan	nan\\
77.638298034668	17.5149002075195\\
77.6867980957031	17.701000213623\\
nan	nan\\
77.638298034668	17.5149002075195\\
77.8498001098633	17.6432991027832\\
nan	nan\\
77.638298034668	17.5149002075195\\
78.0219955444336	17.5214996337891\\
nan	nan\\
77.6867980957031	17.701000213623\\
77.7065963745117	17.8908996582031\\
nan	nan\\
77.6867980957031	17.701000213623\\
77.8498001098633	17.6432991027832\\
nan	nan\\
77.6867980957031	17.701000213623\\
77.8832015991211	17.8844013214111\\
nan	nan\\
77.6918029785156	18.2341003417969\\
77.7602005004883	18.4673004150391\\
nan	nan\\
77.6918029785156	18.2341003417969\\
77.8338012695312	18.1084003448486\\
nan	nan\\
77.6918029785156	18.2341003417969\\
77.9991989135742	18.3873996734619\\
nan	nan\\
77.7065963745117	17.8908996582031\\
77.8338012695312	18.1084003448486\\
nan	nan\\
77.7065963745117	17.8908996582031\\
77.8832015991211	17.8844013214111\\
nan	nan\\
77.7588043212891	18.724100112915\\
77.7602005004883	18.4673004150391\\
nan	nan\\
77.7588043212891	18.724100112915\\
77.9738998413086	18.9612007141113\\
nan	nan\\
77.7588043212891	18.724100112915\\
78.0177001953125	18.6506996154785\\
nan	nan\\
77.7602005004883	18.4673004150391\\
77.9991989135742	18.3873996734619\\
nan	nan\\
77.7602005004883	18.4673004150391\\
78.0177001953125	18.6506996154785\\
nan	nan\\
77.8338012695312	18.1084003448486\\
77.8832015991211	17.8844013214111\\
nan	nan\\
77.8338012695312	18.1084003448486\\
77.9991989135742	18.3873996734619\\
nan	nan\\
77.8338012695312	18.1084003448486\\
78.0986022949219	18.1646995544434\\
nan	nan\\
77.8498001098633	17.6432991027832\\
77.8832015991211	17.8844013214111\\
nan	nan\\
77.8498001098633	17.6432991027832\\
78.0219955444336	17.5214996337891\\
nan	nan\\
77.8498001098633	17.6432991027832\\
78.1501998901367	17.8895988464355\\
nan	nan\\
77.8832015991211	17.8844013214111\\
78.0986022949219	18.1646995544434\\
nan	nan\\
77.8832015991211	17.8844013214111\\
78.1501998901367	17.8895988464355\\
nan	nan\\
77.9738998413086	18.9612007141113\\
78.0177001953125	18.6506996154785\\
nan	nan\\
77.9738998413086	18.9612007141113\\
78.2244033813477	19.2166996002197\\
nan	nan\\
77.9738998413086	18.9612007141113\\
78.2455978393555	18.8721008300781\\
nan	nan\\
77.9991989135742	18.3873996734619\\
78.0177001953125	18.6506996154785\\
nan	nan\\
77.9991989135742	18.3873996734619\\
78.0986022949219	18.1646995544434\\
nan	nan\\
77.9991989135742	18.3873996734619\\
78.2452011108398	18.6180000305176\\
nan	nan\\
77.9991989135742	18.3873996734619\\
78.3097991943359	18.4320011138916\\
nan	nan\\
78.0177001953125	18.6506996154785\\
78.2452011108398	18.6180000305176\\
nan	nan\\
78.0177001953125	18.6506996154785\\
78.2455978393555	18.8721008300781\\
nan	nan\\
78.0219955444336	17.5214996337891\\
78.1501998901367	17.8895988464355\\
nan	nan\\
78.0219955444336	17.5214996337891\\
78.3258972167969	17.6459999084473\\
nan	nan\\
78.0986022949219	18.1646995544434\\
78.1501998901367	17.8895988464355\\
nan	nan\\
78.0986022949219	18.1646995544434\\
78.3097991943359	18.4320011138916\\
nan	nan\\
78.0986022949219	18.1646995544434\\
78.434700012207	18.2786998748779\\
nan	nan\\
78.0986022949219	18.1646995544434\\
78.4864044189453	18.0101013183594\\
nan	nan\\
78.1501998901367	17.8895988464355\\
78.3258972167969	17.6459999084473\\
nan	nan\\
78.1501998901367	17.8895988464355\\
78.4864044189453	18.0101013183594\\
nan	nan\\
78.2244033813477	19.2166996002197\\
78.2455978393555	18.8721008300781\\
nan	nan\\
78.2244033813477	19.2166996002197\\
78.4610977172852	19.013599395752\\
nan	nan\\
78.2244033813477	19.2166996002197\\
78.492805480957	19.2637996673584\\
nan	nan\\
78.2452011108398	18.6180000305176\\
78.2455978393555	18.8721008300781\\
nan	nan\\
78.2452011108398	18.6180000305176\\
78.3097991943359	18.4320011138916\\
nan	nan\\
78.2452011108398	18.6180000305176\\
78.4618988037109	18.8001003265381\\
nan	nan\\
78.2452011108398	18.6180000305176\\
78.4655990600586	18.6401996612549\\
nan	nan\\
78.2455978393555	18.8721008300781\\
78.4610977172852	19.013599395752\\
nan	nan\\
78.2455978393555	18.8721008300781\\
78.4618988037109	18.8001003265381\\
nan	nan\\
78.3097991943359	18.4320011138916\\
78.434700012207	18.2786998748779\\
nan	nan\\
78.3097991943359	18.4320011138916\\
78.4655990600586	18.6401996612549\\
nan	nan\\
78.3258972167969	17.6459999084473\\
78.4864044189453	18.0101013183594\\
nan	nan\\
78.434700012207	18.2786998748779\\
78.4655990600586	18.6401996612549\\
nan	nan\\
78.434700012207	18.2786998748779\\
78.4864044189453	18.0101013183594\\
nan	nan\\
78.4610977172852	19.013599395752\\
78.4618988037109	18.8001003265381\\
nan	nan\\
78.4610977172852	19.013599395752\\
78.492805480957	19.2637996673584\\
nan	nan\\
78.4618988037109	18.8001003265381\\
78.4655990600586	18.6401996612549\\
nan	nan\\
78.4618988037109	18.8001003265381\\
78.492805480957	19.2637996673584\\
nan	nan\\
78.4655990600586	18.6401996612549\\
78.4864044189453	18.0101013183594\\
nan	nan\\
78.4655990600586	18.6401996612549\\
78.492805480957	19.2637996673584\\
nan	nan\\
78.4864044189453	18.0101013183594\\
78.492805480957	19.2637996673584\\
nan	nan\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
75.5074996948242	19.1642990112305\\
75.5845031738281	19.6110000610352\\
75.6546936035156	19.9934997558594\\
75.6897964477539	18.6637992858887\\
75.7711029052734	19.0685997009277\\
75.7869033813477	20.3511009216309\\
75.8452987670898	19.891300201416\\
75.8818969726562	19.4053001403809\\
75.8899002075195	18.6036014556885\\
75.8945007324219	18.2249984741211\\
75.9154968261719	17.8279991149902\\
75.9940032958984	20.1166000366211\\
76.0081024169922	18.8144989013672\\
76.0551986694336	19.603099822998\\
76.0555038452148	18.3376007080078\\
76.0851058959961	17.9105987548828\\
76.1483993530273	19.0332984924316\\
76.1987991333008	18.5433006286621\\
76.2063980102539	20.3721008300781\\
76.2292022705078	19.9109992980957\\
76.2481002807617	18.1017990112305\\
76.272705078125	19.4419994354248\\
76.2984008789062	17.6735000610352\\
76.3427963256836	18.6585998535156\\
76.3510971069336	19.0424003601074\\
76.404899597168	18.286600112915\\
76.4334030151367	20.1245002746582\\
76.4468002319336	19.7341003417969\\
76.4724044799805	17.8882999420166\\
76.4760971069336	19.3595008850098\\
76.5034942626953	18.8341007232666\\
76.5278015136719	19.0882987976074\\
76.5348052978516	18.5918006896973\\
76.5386962890625	17.5450992584229\\
76.5461959838867	18.3586006164551\\
76.5883026123047	19.5454998016357\\
76.622802734375	18.0520992279053\\
76.6419982910156	19.2192993164062\\
76.6627044677734	18.9547004699707\\
76.6740951538086	18.6940002441406\\
76.6838989257812	17.7481002807617\\
76.7052001953125	19.386999130249\\
76.7067031860352	18.426700592041\\
76.7297058105469	17.5044994354248\\
76.7554016113281	18.1660003662109\\
76.7886962890625	19.2126998901367\\
76.8173980712891	17.8908996582031\\
76.8273010253906	18.7856998443604\\
76.8525009155273	19.0004997253418\\
76.8791046142578	18.5314998626709\\
76.8792953491211	17.6275997161865\\
76.9096984863281	18.2733993530273\\
76.9552001953125	18.0244998931885\\
77.0240020751953	17.769100189209\\
77.0718002319336	18.6912994384766\\
77.1085052490234	18.3914012908936\\
77.1176986694336	18.9519996643066\\
77.118896484375	18.1436996459961\\
77.171501159668	17.913200378418\\
77.2719039916992	17.6747989654541\\
77.3046951293945	18.2432994842529\\
77.3085021972656	18.027099609375\\
77.310905456543	18.4711990356445\\
77.3137969970703	18.718900680542\\
77.3805999755859	17.8227996826172\\
77.4637985229492	17.9458999633789\\
77.4731979370117	18.1254005432129\\
77.5032958984375	17.6459999084473\\
77.5037002563477	18.3376007080078\\
77.5165939331055	18.7842998504639\\
77.5240020751953	18.5564002990723\\
77.5578994750977	17.8110008239746\\
77.6106033325195	18.0074996948242\\
77.638298034668	17.5149002075195\\
77.6867980957031	17.701000213623\\
77.6918029785156	18.2341003417969\\
77.7065963745117	17.8908996582031\\
77.7588043212891	18.724100112915\\
77.7602005004883	18.4673004150391\\
77.8338012695312	18.1084003448486\\
77.8498001098633	17.6432991027832\\
77.8832015991211	17.8844013214111\\
77.9738998413086	18.9612007141113\\
77.9991989135742	18.3873996734619\\
78.0177001953125	18.6506996154785\\
78.0219955444336	17.5214996337891\\
78.0986022949219	18.1646995544434\\
78.1501998901367	17.8895988464355\\
78.2244033813477	19.2166996002197\\
78.2452011108398	18.6180000305176\\
78.2455978393555	18.8721008300781\\
78.3097991943359	18.4320011138916\\
78.3258972167969	17.6459999084473\\
78.434700012207	18.2786998748779\\
78.4610977172852	19.013599395752\\
78.4618988037109	18.8001003265381\\
78.4655990600586	18.6401996612549\\
78.4864044189453	18.0101013183594\\
78.492805480957	19.2637996673584\\
};
%\addlegendentry{data2}

%\addplot[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
%x	y\\
%76.1034507751465	18.6788997650146\\
%76.2707977294922	18.6009502410889\\
%%75.9750022888184	18.2812995910645\\
%76.0713005065918	18.1633987426758\\
%76.3380012512207	19.8225498199463\\
%76.1422004699707	19.7570495605469\\
%%75.7332000732422	19.508150100708\\
%%75.9685478210449	19.5041999816895\\
%76.2497482299805	19.0378494262695\\
%76.3119010925293	19.2421998977661\\
%76.7576026916504	18.9776000976562\\
%76.8205986022949	19.1065998077393\\
%77.1913528442383	18.5812492370605\\
%77.0901527404785	18.5413503646851\\
%%76.5476036071777	17.9701995849609\\
%%76.5781517028809	17.8182001113892\\
%77.5457992553711	18.956600189209\\
%%78.0991516113281	19.0889501571655\\
%%75.9049987792969	18.0264987945557\\
%%75.7921485900879	18.4443988800049\\
%76.4755477905273	18.3226003646851\\
%76.5405006408691	18.4752006530762\\
%76.2302017211914	18.3121004104614\\
%76.1518020629883	18.2196998596191\\
%76.1271514892578	18.440450668335\\
%76.0443496704102	18.5734510421753\\
%76.4388008117676	18.6252002716064\\
%76.3738479614258	18.4725999832153\\
%75.9502487182617	19.747200012207\\
%76.1422004699707	19.7570495605469\\
%76.6903991699219	18.5603504180908\\
%76.6044502258301	18.6429004669189\\
%76.2455978393555	18.8459491729736\\
%76.0782508850098	18.9238986968994\\
%76.3469467163086	18.8505001068115\\
%76.2497482299805	19.0378494262695\\
%76.4305038452148	19.4937496185303\\
%76.5175514221191	19.6398000717163\\
%%76.1116027832031	20.0137996673584\\
%%75.9196510314941	20.0039501190186\\
%%75.8922004699707	18.4142999649048\\
%%75.9750022888184	18.2812995910645\\
%76.5693016052246	19.7557497024536\\
%76.5108528137207	19.835000038147\\
%%76.1002006530762	20.2443504333496\\
%%76.2137031555176	20.1205501556396\\
%76.4272956848145	18.938250541687\\
%76.3469467163086	18.8505001068115\\
%76.5321998596191	19.4525003433228\\
%76.4305038452148	19.4937496185303\\
%76.6264495849609	18.392650604248\\
%76.6207542419434	18.5092506408691\\
%77.3171463012695	18.8681497573853\\
%77.745246887207	18.8727502822876\\
%76.590648651123	19.3732500076294\\
%76.6467514038086	19.4662494659424\\
%76.953197479248	19.0823497772217\\
%76.911449432373	19.1694993972778\\
%77.6414031982422	18.6402502059937\\
%77.6376991271973	18.7541999816895\\
%%78.131649017334	18.7614002227783\\
%%78.109748840332	18.9166507720947\\
%77.9662017822266	18.136549949646\\
%%78.048900604248	18.2760496139526\\
%%78.2453994750977	18.7450504302979\\
%%78.131649017334	18.7614002227783\\
%77.726001739502	18.350700378418\\
%77.8455009460449	18.3107500076294\\
%77.4648017883301	19.3018493652344\\
%77.3289031982422	19.670599937439\\
%76.9938049316406	18.4614505767822\\
%76.894401550293	18.4024496078491\\
%%78.2666511535645	18.2216997146606\\
%%78.3722496032715	18.3553504943848\\
%77.1137008666992	18.2675504684448\\
%77.0091018676758	18.3324003219604\\
%77.3908500671387	18.0762500762939\\
%%77.3861503601074	17.986499786377\\
%76.1666030883789	18.0061988830566\\
%76.0713005065918	18.1633987426758\\
%%77.5372009277344	17.9766998291016\\
%%77.5108489990234	17.8784503936768\\
%%76.7068023681641	17.6262998580933\\
%%76.804500579834	17.5660495758057\\
%77.6512031555176	18.1208000183105\\
%77.7222023010254	18.0579500198364\\
%%76.7506484985352	17.8194999694824\\
%%76.7815971374512	17.6878499984741\\
%%76.3602523803711	17.9950494766235\\
%76.1666030883789	18.0061988830566\\
%%75.989803314209	18.067798614502\\
%%75.9049987792969	18.0264987945557\\
%%76.1917533874512	17.792049407959\\
%%76.000301361084	17.8692989349365\\
%%76.3854026794434	17.7809000015259\\
%%76.2787551879883	17.8994493484497\\
%%76.9516487121582	17.6983499526978\\
%%77.0755996704102	17.6511993408203\\
%%76.5055503845215	17.7166996002197\\
%%76.3854026794434	17.7809000015259\\
%76.7863998413086	18.028450012207\\
%76.6891021728516	18.1090497970581\\
%%76.9207000732422	17.8299999237061\\
%%76.9896011352539	17.8968000411987\\
%%76.1069488525391	17.7507495880127\\
%%76.2270965576172	17.6865491867065\\
%%77.0755996704102	17.6511993408203\\
%%76.804500579834	17.5660495758057\\
%%77.6322479248047	17.8509502410889\\
%%77.6585998535156	17.9491996765137\\
%%77.2217025756836	17.793999671936\\
%%77.0977516174316	17.8411502838135\\
%%76.6112976074219	17.6465997695923\\
%%76.5781517028809	17.8182001113892\\
%%76.6342010498047	17.5247993469238\\
%%76.7068023681641	17.6262998580933\\
%76.7863998413086	18.028450012207\\
%%76.8862991333008	17.9576997756958\\
%%76.6533508300781	17.9000997543335\\
%%76.7506484985352	17.8194999694824\\
%76.7310523986816	18.296350479126\\
%76.6264495849609	18.392650604248\\
%76.9324493408203	18.1489496231079\\
%77.0370483398438	18.0840997695923\\
%76.8325500488281	18.2196998596191\\
%76.8553009033203	18.0952501296997\\
%76.4755477905273	18.3226003646851\\
%76.5138511657715	18.1693496704102\\
%76.7929039001465	18.479100227356\\
%76.7765998840332	18.6127500534058\\
%76.7310523986816	18.296350479126\\
%76.8325500488281	18.2196998596191\\
%%77.2400016784668	17.9701499938965\\
%77.2136993408203	18.0853996276855\\
%76.7929039001465	18.479100227356\\
%76.8082008361816	18.3500499725342\\
%76.2302017211914	18.3121004104614\\
%76.3018493652344	18.4149503707886\\
%%76.3602523803711	17.9950494766235\\
%%76.5476036071777	17.9701995849609\\
%76.5844993591309	18.2053499221802\\
%76.6891021728516	18.1090497970581\\
%76.3264999389648	18.1941995620728\\
%76.4354515075684	18.0769491195679\\
%%75.9490013122559	18.7090501785278\\
%76.0443496704102	18.5734510421753\\
%%75.7921485900879	18.4443988800049\\
%%75.8922004699707	18.4142999649048\\
%%75.848949432373	18.7391490936279\\
%%75.7898483276367	18.6337003707886\\
%%75.711498260498	18.4961490631104\\
%%75.8026466369629	18.2458992004395\\
%76.3738479614258	18.4725999832153\\
%76.2707977294922	18.6009502410889\\
%76.6044502258301	18.6429004669189\\
%76.588794708252	18.7640504837036\\
%%75.5460014343262	19.3876495361328\\
%%75.6946983337402	19.2847995758057\\
%76.0773010253906	19.4236497879028\\
%76.0151481628418	19.2192993164062\\
%%75.5986480712891	18.9140491485596\\
%%75.7304496765137	18.8661994934082\\
%%75.8264999389648	19.2369499206543\\
%%75.6946983337402	19.2847995758057\\
%%75.9597511291504	19.0509490966797\\
%76.0151481628418	19.2192993164062\\
%%75.8896026611328	18.9415493011475\\
%76.0782508850098	18.9238986968994\\
%%75.7304496765137	18.8661994934082\\
%%75.848949432373	18.7391490936279\\
%%75.714900970459	19.7511501312256\\
%%75.8198509216309	19.6070499420166\\
%%75.9966506958008	20.3616008758545\\
%%75.890453338623	20.233850479126\\
%76.911449432373	19.1694993972778\\
%77.6710510253906	19.0843496322632\\
%%75.7207984924316	20.1723003387451\\
%%75.824348449707	20.0550498962402\\
%%75.7499961853027	19.9423999786377\\
%%75.9196510314941	20.0039501190186\\
%%75.6195983886719	19.8022499084473\\
%%75.714900970459	19.7511501312256\\
%76.0773010253906	19.4236497879028\\
%76.1639518737793	19.5225496292114\\
%76.4394493103027	19.0653495788574\\
%76.5019493103027	19.2238998413086\\
%76.3597526550293	19.5880498886108\\
%76.2509994506836	19.6686000823975\\
%%76.2137031555176	20.1205501556396\\
%%76.1116027832031	20.0137996673584\\
%76.4401016235352	19.9293003082275\\
%76.5175514221191	19.6398000717163\\
%%76.3313026428223	20.017749786377\\
%76.3380012512207	19.8225498199463\\
%76.4135971069336	19.2009506225586\\
%76.3744010925293	19.4007501602173\\
%76.6735992431641	19.3031492233276\\
%76.590648651123	19.3732500076294\\
%76.7153472900391	19.2159996032715\\
%76.7469482421875	19.2998495101929\\
%76.4394493103027	19.0653495788574\\
%76.4272956848145	18.938250541687\\
%76.6523513793945	19.0869998931885\\
%76.725700378418	19.0837001800537\\
%77.4174537658691	18.5137996673584\\
%77.4073028564453	18.4043998718262\\
%76.5848999023438	19.1537990570068\\
%76.5952529907227	19.0214996337891\\
%76.5590476989746	19.289400100708\\
%76.5019493103027	19.2238998413086\\
%76.5191497802734	18.7129507064819\\
%76.4231452941895	18.7463502883911\\
%76.7506980895996	18.7398500442505\\
%76.745002746582	18.8702001571655\\
%76.5830993652344	18.8944005966187\\
%76.5952529907227	19.0214996337891\\
%76.588794708252	18.7640504837036\\
%76.668399810791	18.8243503570557\\
%76.745002746582	18.8702001571655\\
%76.839900970459	18.8930997848511\\
%76.7765998840332	18.6127500534058\\
%76.8532028198242	18.6585998535156\\
%77.2097053527832	18.431300163269\\
%77.206600189209	18.3173503875732\\
%77.0901527404785	18.5413503646851\\
%76.9754524230957	18.6113996505737\\
%77.4073028564453	18.4043998718262\\
%77.3078002929688	18.3572492599487\\
%77.4151954650879	18.7516002655029\\
%77.3171463012695	18.8681497573853\\
%77.6512031555176	18.1208000183105\\
%77.5825004577637	18.1797504425049\\
%77.5202980041504	18.6703500747681\\
%77.4151954650879	18.7516002655029\\
%77.726001739502	18.350700378418\\
%77.631950378418	18.4024505615234\\
%78.0084495544434	18.5190496444702\\
%77.8889503479004	18.5590000152588\\
%76.9495506286621	18.7384996414185\\
%77.0947494506836	18.8216495513916\\
%76.8532028198242	18.6585998535156\\
%76.9754524230957	18.6113996505737\\
%76.9850997924805	18.9762496948242\\
%76.953197479248	19.0823497772217\\
%76.839900970459	18.8930997848511\\
%76.9724998474121	18.8688497543335\\
%77.745246887207	18.8727502822876\\
%77.6376991271973	18.7541999816895\\
%77.0947494506836	18.8216495513916\\
%77.192798614502	18.7051000595093\\
%77.3123512268066	18.5950498580933\\
%77.192798614502	18.7051000595093\\
%77.4174537658691	18.5137996673584\\
%77.4188995361328	18.6376504898071\\
%77.6421012878418	18.5118503570557\\
%77.5138511657715	18.44700050354\\
%77.7595024108887	18.5957002639771\\
%77.6414031982422	18.6402502059937\\
%77.9958000183105	18.8059501647949\\
%77.8663520812988	18.8426504135132\\
%%78.3586044311523	19.2402496337891\\
%77.4631042480469	19.6941499710083\\
%%78.3427505493164	19.1151494979858\\
%%78.2350006103516	19.0444002151489\\
%77.3496017456055	19.8179502487183\\
%%76.3199005126953	20.2483005523682\\
%%78.4769515991211	19.1386995315552\\
%%78.3586044311523	19.2402496337891\\
%%78.3537483215332	18.8361005783081\\
%%78.2453994750977	18.7450504302979\\
%%78.0991516113281	19.0889501571655\\
%%78.109748840332	18.9166507720947\\
%%78.461498260498	18.906849861145\\
%%78.3533477783203	18.942850112915\\
%%78.477352142334	19.0319499969482\\
%%78.4769515991211	19.1386995315552\\
%%78.4501495361328	18.4594497680664\\
%%78.3876991271973	18.5361003875732\\
%%78.3554000854492	18.6290998458862\\
%%78.4637489318848	18.7201499938965\\
%77.8889503479004	18.5590000152588\\
%77.8882522583008	18.6873998641968\\
%%78.1544990539551	18.4097003936768\\
%%78.2775001525879	18.5250005722046\\
%%78.122200012207	18.5026998519897\\
%%78.1314506530762	18.634349822998\\
%%78.3876991271973	18.5361003875732\\
%%78.3554000854492	18.6290998458862\\
%%78.048900604248	18.2760496139526\\
%%78.2042007446289	18.2983503341675\\
%%78.4792022705078	18.9519996643066\\
%%78.477352142334	19.0319499969482\\
%%78.476001739502	18.3251504898071\\
%%78.4501495361328	18.4594497680664\\
%%78.4896049499512	18.6369504928589\\
%%78.4792022705078	18.9519996643066\\
%%77.7701988220215	17.9996500015259\\
%%77.7948989868164	17.8876504898071\\
%%77.3861503601074	17.986499786377\\
%%77.3445510864258	17.9249496459961\\
%77.9909019470215	18.0245504379272\\
%77.9662017822266	18.136549949646\\
%%78.0167007446289	17.8870000839233\\
%%78.1244010925293	18.0271492004395\\
%%78.1244010925293	18.0271492004395\\
%%78.318302154541	17.9498500823975\\
%%77.5305976867676	17.7285003662109\\
%%77.4692497253418	17.8169002532959\\
%%78.2925033569336	18.0874004364014\\
%%78.4605522155762	18.1444005966187\\
%%77.8665008544922	17.7638502120972\\
%%77.7849998474121	17.7927007675171\\
%77.5825004577637	18.1797504425049\\
%77.5977516174316	18.2858505249023\\
%77.9165000915527	18.2479000091553\\
%77.8455009460449	18.3107500076294\\
%77.3065986633301	18.135199546814\\
%77.2117958068848	18.1934995651245\\
%77.4884490966797	18.2315006256104\\
%77.4041976928711	18.2904500961304\\
%77.1451988220215	18.028450012207\\
%77.0370483398438	18.0840997695923\\
%77.206600189209	18.3173503875732\\
%77.1137008666992	18.2675504684448\\
%%77.3445510864258	17.9249496459961\\
%%77.2400016784668	17.9701499938965\\
%77.3889465332031	18.1843500137329\\
%77.3065986633301	18.135199546814\\
%%77.5372009277344	17.9766998291016\\
%77.5419006347656	18.0664501190186\\
%%77.7701988220215	17.9996500015259\\
%77.7222023010254	18.0579500198364\\
%%77.3875999450684	17.6603994369507\\
%%77.4419479370117	17.7343997955322\\
%%77.5707969665527	17.5804500579834\\
%%77.6625480651855	17.6079502105713\\
%%77.3262519836426	17.7487993240356\\
%%77.276050567627	17.8680000305176\\
%%77.5108489990234	17.8784503936768\\
%%77.4221992492676	17.884349822998\\
%%76.9896011352539	17.8968000411987\\
%%77.0977516174316	17.8411502838135\\
%%76.8483467102051	17.7592496871948\\
%%76.9516487121582	17.6983499526978\\
%%77.4551010131836	17.5948495864868\\
%%77.000804901123	17.5896492004395\\
%%77.5305976867676	17.7285003662109\\
%%77.5950469970703	17.6735000610352\\
%%77.6966972351074	17.7959499359131\\
%%77.6322479248047	17.8509502410889\\
%%%78.0167007446289	17.8870000839233\\
%%77.8665008544922	17.7638502120972\\
%%77.3875999450684	17.6603994369507\\
%%77.4551010131836	17.5948495864868\\
%%77.7682991027832	17.6721496582031\\
%%77.6625480651855	17.6079502105713\\
%%77.7948989868164	17.8876504898071\\
%%77.6966972351074	17.7959499359131\\
%%78.2380485534668	17.7677993774414\\
%%78.4061508178711	17.8280506134033\\
%%77.9358978271484	17.5823993682861\\
%%77.7440490722656	17.5790996551514\\
%%78.0860977172852	17.7055492401123\\
%%78	17.7664489746094\\
%%78.0860977172852	17.7055492401123\\
%%78.1739463806152	17.5837497711182\\
%};
%%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/Mario_input.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.504in,
height=3.566in,
at={(0.588in,0.481in)},
scale only axis,
xmin=75,
xmax=79,
tick align=outside,
ymin=17,
ymax=21,
zmin=2,
zmax=7,
view={44.9}{36.4},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Continuous Model with Input Points},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel=\(x'\),
ylabel=\(y'\),
zlabel=\(z'\),
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
75.5074996948242	19.1642990112305	6.3161997795105\\
75.5845031738281	19.6110000610352	5.87709999084473\\
75.6546936035156	19.9934997558594	5.51219987869263\\
75.6897964477539	18.6637992858887	6.16829967498779\\
75.7711029052734	19.0685997009277	5.73819971084595\\
75.7869033813477	20.3511009216309	5.10270023345947\\
75.8452987670898	19.891300201416	5.08470010757446\\
75.8818969726562	19.4053001403809	5.29010009765625\\
75.8899002075195	18.6036014556885	5.66769981384277\\
75.8945007324219	18.2249984741211	5.90360021591187\\
75.9154968261719	17.8279991149902	6.13609981536865\\
75.9940032958984	20.1166000366211	4.69250011444092\\
76.0081024169922	18.8144989013672	5.28090000152588\\
76.0551986694336	19.603099822998	4.78350019454956\\
76.0555038452148	18.3376007080078	5.45860004425049\\
76.0851058959961	17.9105987548828	5.68660020828247\\
76.1483993530273	19.0332984924316	4.8371000289917\\
76.1987991333008	18.5433006286621	5.05109977722168\\
76.2063980102539	20.3721008300781	4.21129989624023\\
76.2292022705078	19.9109992980957	4.32929992675781\\
76.2481002807617	18.1017990112305	5.29610013961792\\
76.272705078125	19.4419994354248	4.41449975967407\\
76.2984008789062	17.6735000610352	5.46020030975342\\
76.3427963256836	18.6585998535156	4.62470006942749\\
76.3510971069336	19.0424003601074	4.39820003509521\\
76.404899597168	18.286600112915	4.91480016708374\\
76.4334030151367	20.1245002746582	3.81180000305176\\
76.4468002319336	19.7341003417969	3.97420001029968\\
76.4724044799805	17.8882999420166	5.09619998931885\\
76.4760971069336	19.3595008850098	4.04930019378662\\
76.5034942626953	18.8341007232666	4.21749973297119\\
76.5278015136719	19.0882987976074	4.05369997024536\\
76.5348052978516	18.5918006896973	4.31839990615845\\
76.5386962890625	17.5450992584229	5.19409990310669\\
76.5461959838867	18.3586006164551	4.55179977416992\\
76.5883026123047	19.5454998016357	3.72960019111633\\
76.622802734375	18.0520992279053	4.76490020751953\\
76.6419982910156	19.2192993164062	3.79620003700256\\
76.6627044677734	18.9547004699707	3.91420006752014\\
76.6740951538086	18.6940002441406	4.05949974060059\\
76.6838989257812	17.7481002807617	4.8914999961853\\
76.7052001953125	19.386999130249	3.5939998626709\\
76.7067031860352	18.426700592041	4.21059989929199\\
76.7297058105469	17.5044994354248	5.00649976730347\\
76.7554016113281	18.1660003662109	4.43149995803833\\
76.7886962890625	19.2126998901367	3.60610008239746\\
76.8173980712891	17.8908996582031	4.62660026550293\\
76.8273010253906	18.7856998443604	3.87170028686523\\
76.8525009155273	19.0004997253418	3.70789980888367\\
76.8791046142578	18.5314998626709	3.98230004310608\\
76.8792953491211	17.6275997161865	4.79199981689453\\
76.9096984863281	18.2733993530273	4.13590002059937\\
76.9552001953125	18.0244998931885	4.35659980773926\\
77.0240020751953	17.769100189209	4.57849979400635\\
77.0718002319336	18.6912994384766	3.77199983596802\\
77.1085052490234	18.3914012908936	3.90359973907471\\
77.1176986694336	18.9519996643066	3.59640002250671\\
77.118896484375	18.1436996459961	4.08080005645752\\
77.171501159668	17.913200378418	4.34219980239868\\
77.2719039916992	17.6747989654541	4.5556001663208\\
77.3046951293945	18.2432994842529	3.88839983940125\\
77.3085021972656	18.027099609375	4.09569978713989\\
77.310905456543	18.4711990356445	3.75629997253418\\
77.3137969970703	18.718900680542	3.64909982681274\\
77.3805999755859	17.8227996826172	4.35060024261475\\
77.4637985229492	17.9458999633789	4.15530014038086\\
77.4731979370117	18.1254005432129	3.95959997177124\\
77.5032958984375	17.6459999084473	4.519700050354\\
77.5037002563477	18.3376007080078	3.82999992370605\\
77.5165939331055	18.7842998504639	3.59710001945496\\
77.5240020751953	18.5564002990723	3.71869993209839\\
77.5578994750977	17.8110008239746	4.32719993591309\\
77.6106033325195	18.0074996948242	4.11279964447021\\
77.638298034668	17.5149002075195	4.69670009613037\\
77.6867980957031	17.701000213623	4.51040029525757\\
77.6918029785156	18.2341003417969	3.98579978942871\\
77.7065963745117	17.8908996582031	4.31220006942749\\
77.7588043212891	18.724100112915	3.68250012397766\\
77.7602005004883	18.4673004150391	3.853600025177\\
77.8338012695312	18.1084003448486	4.20279979705811\\
77.8498001098633	17.6432991027832	4.74900007247925\\
77.8832015991211	17.8844013214111	4.5\\
77.9738998413086	18.9612007141113	3.5884997844696\\
77.9991989135742	18.3873996734619	4.07070016860962\\
78.0177001953125	18.6506996154785	3.82790017127991\\
78.0219955444336	17.5214996337891	5.0890998840332\\
78.0986022949219	18.1646995544434	4.41949987411499\\
78.1501998901367	17.8895988464355	4.80590009689331\\
78.2244033813477	19.2166996002197	3.52770018577576\\
78.2452011108398	18.6180000305176	3.99940013885498\\
78.2455978393555	18.8721008300781	3.77149987220764\\
78.3097991943359	18.4320011138916	4.29460000991821\\
78.3258972167969	17.6459999084473	5.28229999542236\\
78.434700012207	18.2786998748779	4.67560005187988\\
78.4610977172852	19.013599395752	3.77870011329651\\
78.4618988037109	18.8001003265381	3.97650003433228\\
78.4655990600586	18.6401996612549	4.18910026550293\\
78.4864044189453	18.0101013183594	5.05089998245239\\
78.492805480957	19.2637996673584	3.62109994888306\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/Mario_model_and_input_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.504in,
height=3.566in,
at={(0.588in,0.481in)},
scale only axis,
xmin=75,
xmax=79,
tick align=outside,
ymin=17,
ymax=21,
zmin=2,
zmax=7,
view={44.9}{36.4},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Continuous Model with Input Points},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel=\(x'\),
ylabel=\(y'\),
zlabel=\(z'\),
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
75.5074996948242	17.5044994354248	6.63813211665488	6.63813211665488\\
75.5074996948242	17.6044994354248	6.63820059115582	6.63820059115582\\
75.5074996948242	17.7044994354248	6.63751540270742	6.63751540270742\\
75.5074996948242	17.8044994354248	6.63574392538519	6.63574392538519\\
75.5074996948242	17.9044994354248	6.63250604463666	6.63250604463666\\
75.5074996948242	18.0044994354248	6.62738468377855	6.62738468377855\\
75.5074996948242	18.1044994354248	6.61993987620343	6.61993987620343\\
75.5074996948242	18.2044994354248	6.60972576083899	6.60972576083899\\
75.5074996948242	18.3044994354248	6.59630965977506	6.59630965977506\\
75.5074996948242	18.4044994354248	6.5792922334716	6.5792922334716\\
75.5074996948242	18.5044994354248	6.55832761222915	6.55832761222915\\
75.5074996948242	18.6044994354248	6.53314237940624	6.53314237940624\\
75.5074996948242	18.7044994354248	6.50355233361924	6.50355233361924\\
75.5074996948242	18.8044994354248	6.46947607985437	6.46947607985437\\
75.5074996948242	18.9044994354248	6.43094468396775	6.43094468396775\\
75.5074996948242	19.0044994354248	6.38810685798398	6.38810685798398\\
75.5074996948242	19.1044994354248	6.34122940811997	6.34122940811997\\
75.5074996948242	19.2044994354248	6.29069295468703	6.29069295468703\\
75.5074996948242	19.3044994354248	6.23698320344031	6.23698320344031\\
75.5074996948242	19.4044994354248	6.18067829284274	6.18067829284274\\
75.5074996948242	19.5044994354248	6.12243294457665	6.12243294457665\\
75.5074996948242	19.6044994354248	6.06296029235757	6.06296029235757\\
75.5074996948242	19.7044994354248	6.00301234791156	6.00301234791156\\
75.5074996948242	19.8044994354248	5.94336007903907	5.94336007903907\\
75.5074996948242	19.9044994354248	5.88477402433898	5.88477402433898\\
75.5074996948242	20.0044994354248	5.82800625872246	5.82800625872246\\
75.5074996948242	20.1044994354248	5.77377436405253	5.77377436405253\\
75.5074996948242	20.2044994354248	5.72274786437722	5.72274786437722\\
75.5074996948242	20.3044994354248	5.67553737193067	5.67553737193067\\
75.6074996948242	17.5044994354248	6.5430823477375	6.5430823477375\\
75.6074996948242	17.6044994354248	6.53554446959118	6.53554446959118\\
75.6074996948242	17.7044994354248	6.52648297413703	6.52648297413703\\
75.6074996948242	17.8044994354248	6.51564923436957	6.51564923436957\\
75.6074996948242	17.9044994354248	6.5027782853665	6.5027782853665\\
75.6074996948242	18.0044994354248	6.48759723757734	6.48759723757734\\
75.6074996948242	18.1044994354248	6.46983536446492	6.46983536446492\\
75.6074996948242	18.2044994354248	6.44923543590112	6.44923543590112\\
75.6074996948242	18.3044994354248	6.42556576068192	6.42556576068192\\
75.6074996948242	18.4044994354248	6.39863232888791	6.39863232888791\\
75.6074996948242	18.5044994354248	6.36829041329661	6.36829041329661\\
75.6074996948242	18.6044994354248	6.33445500124983	6.33445500124983\\
75.6074996948242	18.7044994354248	6.29710948356145	6.29710948356145\\
75.6074996948242	18.8044994354248	6.25631212121744	6.25631212121744\\
75.6074996948242	18.9044994354248	6.21219993680501	6.21219993680501\\
75.6074996948242	19.0044994354248	6.16498982643395	6.16498982643395\\
75.6074996948242	19.1044994354248	6.11497684831471	6.11497684831471\\
75.6074996948242	19.2044994354248	6.06252980425429	6.06252980425429\\
75.6074996948242	19.3044994354248	6.0080843783557	6.0080843783557\\
75.6074996948242	19.4044994354248	5.95213422243248	5.95213422243248\\
75.6074996948242	19.5044994354248	5.8952204712308	5.8952204712308\\
75.6074996948242	19.6044994354248	5.83792022622281	5.83792022622281\\
75.6074996948242	19.7044994354248	5.78083456130368	5.78083456130368\\
75.6074996948242	19.8044994354248	5.72457657732213	5.72457657732213\\
75.6074996948242	19.9044994354248	5.66975996844146	5.66975996844146\\
75.6074996948242	20.0044994354248	5.61698846833698	5.61698846833698\\
75.6074996948242	20.1044994354248	5.56684642716684	5.56684642716684\\
75.6074996948242	20.2044994354248	5.51989064186201	5.51989064186201\\
75.6074996948242	20.3044994354248	5.47664343422578	5.47664343422578\\
75.7074996948242	17.5044994354248	6.43229890050018	6.43229890050018\\
75.7074996948242	17.6044994354248	6.41695517119742	6.41695517119742\\
75.7074996948242	17.7044994354248	6.39931681693233	6.39931681693233\\
75.7074996948242	17.8044994354248	6.37922731355169	6.37922731355169\\
75.7074996948242	17.9044994354248	6.35654598486283	6.35654598486283\\
75.7074996948242	18.0044994354248	6.33115395380634	6.33115395380634\\
75.7074996948242	18.1044994354248	6.30295980725218	6.30295980725218\\
75.7074996948242	18.2044994354248	6.27190476499424	6.27190476499424\\
75.7074996948242	18.3044994354248	6.23796715228071	6.23796715228071\\
75.7074996948242	18.4044994354248	6.20116599740379	6.20116599740379\\
75.7074996948242	18.5044994354248	6.1615636109301	6.1615636109301\\
75.7074996948242	18.6044994354248	6.119267049354	6.119267049354\\
75.7074996948242	18.7044994354248	6.07442842047831	6.07442842047831\\
75.7074996948242	18.8044994354248	6.02724404692828	6.02724404692828\\
75.7074996948242	18.9044994354248	5.97795256350037	5.97795256350037\\
75.7074996948242	19.0044994354248	5.92683207884643	5.92683207884643\\
75.7074996948242	19.1044994354248	5.87419657769544	5.87419657769544\\
75.7074996948242	19.2044994354248	5.82039177230666	5.82039177230666\\
75.7074996948242	19.3044994354248	5.76579062789703	5.76579062789703\\
75.7074996948242	19.4044994354248	5.71078878436633	5.71078878436633\\
75.7074996948242	19.5044994354248	5.65580007518751	5.65580007518751\\
75.7074996948242	19.6044994354248	5.60125230486842	5.60125230486842\\
75.7074996948242	19.7044994354248	5.54758339156199	5.54758339156199\\
75.7074996948242	19.8044994354248	5.49523791533684	5.49523791533684\\
75.7074996948242	19.9044994354248	5.44466404068543	5.44466404068543\\
75.7074996948242	20.0044994354248	5.39631071028032	5.39631071028032\\
75.7074996948242	20.1044994354248	5.35062494243474	5.35062494243474\\
75.7074996948242	20.2044994354248	5.3080490137117	5.3080490137117\\
75.7074996948242	20.3044994354248	5.26901727652262	5.26901727652262\\
75.8074996948242	17.5044994354248	6.30875308376247	6.30875308376247\\
75.8074996948242	17.6044994354248	6.28552683511046	6.28552683511046\\
75.8074996948242	17.7044994354248	6.25926639425885	6.25926639425885\\
75.8074996948242	17.8044994354248	6.2299144909476	6.2299144909476\\
75.8074996948242	17.9044994354248	6.19746109542525	6.19746109542525\\
75.8074996948242	18.0044994354248	6.16194662133831	6.16194662133831\\
75.8074996948242	18.1044994354248	6.12346290450334	6.12346290450334\\
75.8074996948242	18.2044994354248	6.08215198204794	6.08215198204794\\
75.8074996948242	18.3044994354248	6.03820282159094	6.03820282159094\\
75.8074996948242	18.4044994354248	5.99184626570193	5.99184626570193\\
75.8074996948242	18.5044994354248	5.94334855600439	5.94334855600439\\
75.8074996948242	18.6044994354248	5.89300387799834	5.89300387799834\\
75.8074996948242	18.7044994354248	5.84112641723465	5.84112641723465\\
75.8074996948242	18.8044994354248	5.78804243664595	5.78804243664595\\
75.8074996948242	18.9044994354248	5.73408287213335	5.73408287213335\\
75.8074996948242	19.0044994354248	5.67957689927816	5.67957689927816\\
75.8074996948242	19.1044994354248	5.6248468505252	5.6248468505252\\
75.8074996948242	19.2044994354248	5.57020476338377	5.57020476338377\\
75.8074996948242	19.3044994354248	5.51595072172945	5.51595072172945\\
75.8074996948242	19.4044994354248	5.46237302108954	5.46237302108954\\
75.8074996948242	19.5044994354248	5.40975005272479	5.40975005272479\\
75.8074996948242	19.6044994354248	5.35835366875696	5.35835366875696\\
75.8074996948242	19.7044994354248	5.30845366994311	5.30845366994311\\
75.8074996948242	19.8044994354248	5.26032295691311	5.26032295691311\\
75.8074996948242	19.9044994354248	5.21424281177427	5.21424281177427\\
75.8074996948242	20.0044994354248	5.17050773557204	5.17050773557204\\
75.8074996948242	20.1044994354248	5.12942926204539	5.12942926204539\\
75.8074996948242	20.2044994354248	5.09133820125278	5.09133820125278\\
75.8074996948242	20.3044994354248	5.05658483756863	5.05658483756863\\
75.9074996948242	17.5044994354248	6.17547837019323	6.17547837019323\\
75.9074996948242	17.6044994354248	6.14441596017617	6.14441596017617\\
75.9074996948242	17.7044994354248	6.10964340643658	6.10964340643658\\
75.9074996948242	17.8044994354248	6.0712087339645	6.0712087339645\\
75.9074996948242	17.9044994354248	6.02923596317348	6.02923596317348\\
75.9074996948242	18.0044994354248	5.98392535054291	5.98392535054291\\
75.9074996948242	18.1044994354248	5.93554960461176	5.93554960461176\\
75.9074996948242	18.2044994354248	5.88444633913658	5.88444633913658\\
75.9074996948242	18.3044994354248	5.83100725973249	5.83100725973249\\
75.9074996948242	18.4044994354248	5.77566478234868	5.77566478234868\\
75.9074996948242	18.5044994354248	5.71887693873341	5.71887693873341\\
75.9074996948242	18.6044994354248	5.66111152574327	5.66111152574327\\
75.9074996948242	18.7044994354248	5.60283049557458	5.60283049557458\\
75.9074996948242	18.8044994354248	5.54447556025889	5.54447556025889\\
75.9074996948242	18.9044994354248	5.48645589762726	5.48645589762726\\
75.9074996948242	19.0044994354248	5.42913870289473	5.42913870289473\\
75.9074996948242	19.1044994354248	5.37284313910705	5.37284313910705\\
75.9074996948242	19.2044994354248	5.31783801298419	5.31783801298419\\
75.9074996948242	19.3044994354248	5.26434325448036	5.26434325448036\\
75.9074996948242	19.4044994354248	5.2125350242906	5.2125350242906\\
75.9074996948242	19.5044994354248	5.16255402956217	5.16255402956217\\
75.9074996948242	19.6044994354248	5.11451640958262	5.11451640958262\\
75.9074996948242	19.7044994354248	5.0685263740057	5.0685263740057\\
75.9074996948242	19.8044994354248	5.02468964761483	5.02468964761483\\
75.9074996948242	19.9044994354248	4.98312670597857	4.98312670597857\\
75.9074996948242	20.0044994354248	4.94398478028754	4.94398478028754\\
75.9074996948242	20.1044994354248	4.90744766797443	4.90744766797443\\
75.9074996948242	20.2044994354248	4.87374250529858	4.87374250529858\\
75.9074996948242	20.3044994354248	4.84314283211603	4.84314283211603\\
76.0074996948242	17.5044994354248	6.03544561416684	6.03544561416684\\
76.0074996948242	17.6044994354248	5.99671135810939	5.99671135810939\\
76.0074996948242	17.7044994354248	5.95368470574497	5.95368470574497\\
76.0074996948242	17.8044994354248	5.90652378755082	5.90652378755082\\
76.0074996948242	17.9044994354248	5.85548709056774	5.85548709056774\\
76.0074996948242	18.0044994354248	5.80093060105926	5.80093060105926\\
76.0074996948242	18.1044994354248	5.74329936885861	5.74329936885861\\
76.0074996948242	18.2044994354248	5.68311398450845	5.68311398450845\\
76.0074996948242	18.3044994354248	5.62095279053884	5.62095279053884\\
76.0074996948242	18.4044994354248	5.55743092455692	5.55743092455692\\
76.0074996948242	18.5044994354248	5.49317749626068	5.49317749626068\\
76.0074996948242	18.6044994354248	5.42881231982022	5.42881231982022\\
76.0074996948242	18.7044994354248	5.36492364968669	5.36492364968669\\
76.0074996948242	18.8044994354248	5.30204830026224	5.30204830026224\\
76.0074996948242	18.9044994354248	5.24065537260891	5.24065537260891\\
76.0074996948242	19.0044994354248	5.18113457491569	5.18113457491569\\
76.0074996948242	19.1044994354248	5.12378982329766	5.12378982329766\\
76.0074996948242	19.2044994354248	5.06883846523602	5.06883846523602\\
76.0074996948242	19.3044994354248	5.01641610190247	5.01641610190247\\
76.0074996948242	19.4044994354248	4.96658662134954	4.96658662134954\\
76.0074996948242	19.5044994354248	4.9193567154457	4.9193567154457\\
76.0074996948242	19.6044994354248	4.874693861094	4.874693861094\\
76.0074996948242	19.7044994354248	4.83254651917487	4.83254651917487\\
76.0074996948242	19.8044994354248	4.79286515699881	4.79286515699881\\
76.0074996948242	19.9044994354248	4.75562264090512	4.75562264090512\\
76.0074996948242	20.0044994354248	4.72083257839509	4.72083257839509\\
76.0074996948242	20.1044994354248	4.68856431143232	4.68856431143232\\
76.0074996948242	20.2044994354248	4.6589534662772	4.6589534662772\\
76.0074996948242	20.3044994354248	4.63220723744033	4.63220723744033\\
76.1074996948242	17.5044994354248	5.89147069325984	5.89147069325984\\
76.1074996948242	17.6044994354248	5.84533680560267	5.84533680560267\\
76.1074996948242	17.7044994354248	5.79444825112558	5.79444825112558\\
76.1074996948242	17.8044994354248	5.73907676007829	5.73907676007829\\
76.1074996948242	17.9044994354248	5.67961281976479	5.67961281976479\\
76.1074996948242	18.0044994354248	5.61655966411415	5.61655966411415\\
76.1074996948242	18.1044994354248	5.55052047696185	5.55052047696185\\
76.1074996948242	18.2044994354248	5.48217951044828	5.48217951044828\\
76.1074996948242	18.3044994354248	5.41227822644452	5.41227822644452\\
76.1074996948242	18.4044994354248	5.34158790266032	5.34158790266032\\
76.1074996948242	18.5044994354248	5.27088038389148	5.27088038389148\\
76.1074996948242	18.6044994354248	5.20089878693809	5.20089878693809\\
76.1074996948242	18.7044994354248	5.13232997671674	5.13232997671674\\
76.1074996948242	18.8044994354248	5.06578052059344	5.06578052059344\\
76.1074996948242	18.9044994354248	5.00175760550487	5.00175760550487\\
76.1074996948242	19.0044994354248	4.94065608292131	4.94065608292131\\
76.1074996948242	19.1044994354248	4.882752411383	4.882752411383\\
76.1074996948242	19.2044994354248	4.82820582134128	4.82820582134128\\
76.1074996948242	19.3044994354248	4.77706656160286	4.77706656160286\\
76.1074996948242	19.4044994354248	4.72929063120207	4.72929063120207\\
76.1074996948242	19.5044994354248	4.68475998454318	4.68475998454318\\
76.1074996948242	19.6044994354248	4.64330684788858	4.64330684788858\\
76.1074996948242	19.7044994354248	4.60474052391385	4.60474052391385\\
76.1074996948242	19.8044994354248	4.56887490436619	4.56887490436619\\
76.1074996948242	19.9044994354248	4.53555486817727	4.53555486817727\\
76.1074996948242	20.0044994354248	4.50467981557321	4.50467981557321\\
76.1074996948242	20.1044994354248	4.47622277220068	4.47622277220068\\
76.1074996948242	20.2044994354248	4.45024377845661	4.45024377845661\\
76.1074996948242	20.3044994354248	4.42689663940513	4.42689663940513\\
76.2074996948242	17.5044994354248	5.74615841399536	5.74615841399536\\
76.2074996948242	17.6044994354248	5.69299049475626	5.69299049475626\\
76.2074996948242	17.7044994354248	5.6347465573	5.6347465573\\
76.2074996948242	17.8044994354248	5.57181406142901	5.57181406142901\\
76.2074996948242	17.9044994354248	5.50471037876049	5.50471037876049\\
76.2074996948242	18.0044994354248	5.43407365352506	5.43407365352506\\
76.2074996948242	18.1044994354248	5.36064609698498	5.36064609698498\\
76.2074996948242	18.2044994354248	5.28525059831987	5.28525059831987\\
76.2074996948242	18.3044994354248	5.20876199318624	5.20876199318624\\
76.2074996948242	18.4044994354248	5.13207470153683	5.13207470153683\\
76.2074996948242	18.5044994354248	5.0560687035768	5.0560687035768\\
76.2074996948242	18.6044994354248	4.98157594953122	4.98157594953122\\
76.2074996948242	18.7044994354248	4.90934928665407	4.90934928665407\\
76.2074996948242	18.8044994354248	4.84003583647236	4.84003583647236\\
76.2074996948242	18.9044994354248	4.77415647677162	4.77415647677162\\
76.2074996948242	19.0044994354248	4.71209269498675	4.71209269498675\\
76.2074996948242	19.1044994354248	4.65408160840122	4.65408160840122\\
76.2074996948242	19.2044994354248	4.60021942325739	4.60021942325739\\
76.2074996948242	19.3044994354248	4.5504730642142	4.5504730642142\\
76.2074996948242	19.4044994354248	4.50469918316596	4.50469918316596\\
76.2074996948242	19.5044994354248	4.46266928641306	4.46266928641306\\
76.2074996948242	19.6044994354248	4.42409933197912	4.42409933197912\\
76.2074996948242	19.7044994354248	4.3886818692078	4.3886818692078\\
76.2074996948242	19.8044994354248	4.356118638051	4.356118638051\\
76.2074996948242	19.9044994354248	4.32615152470875	4.32615152470875\\
76.2074996948242	20.0044994354248	4.29858988366722	4.29858988366722\\
76.2074996948242	20.1044994354248	4.27333247511549	4.27333247511549\\
76.2074996948242	20.2044994354248	4.25038261455996	4.25038261455996\\
76.2074996948242	20.3044994354248	4.22985556472033	4.22985556472033\\
76.3074996948242	17.5044994354248	5.60188279515498	5.60188279515498\\
76.3074996948242	17.6044994354248	5.54212162400281	5.54212162400281\\
76.3074996948242	17.7044994354248	5.47711829853112	5.47711829853112\\
76.3074996948242	17.8044994354248	5.40737675942883	5.40737675942883\\
76.3074996948242	17.9044994354248	5.33353384358018	5.33353384358018\\
76.3074996948242	18.0044994354248	5.256347115199	5.256347115199\\
76.3074996948242	18.1044994354248	5.17667483900602	5.17667483900602\\
76.3074996948242	18.2044994354248	5.09544912262821	5.09544912262821\\
76.3074996948242	18.3044994354248	5.01364373750792	5.01364373750792\\
76.3074996948242	18.4044994354248	4.93223851098431	4.93223851098431\\
76.3074996948242	18.5044994354248	4.85218244029688	4.85218244029688\\
76.3074996948242	18.6044994354248	4.77435779410825	4.77435779410825\\
76.3074996948242	18.7044994354248	4.69954743060315	4.69954743060315\\
76.3074996948242	18.8044994354248	4.62840737548688	4.62840737548688\\
76.3074996948242	18.9044994354248	4.56144638061122	4.56144638061122\\
76.3074996948242	19.0044994354248	4.49901374609219	4.49901374609219\\
76.3074996948242	19.1044994354248	4.44129616497573	4.44129616497573\\
76.3074996948242	19.2044994354248	4.38832377477377	4.38832377477377\\
76.3074996948242	19.3044994354248	4.3399850128251	4.3399850128251\\
76.3074996948242	19.4044994354248	4.29604931137782	4.29604931137782\\
76.3074996948242	19.5044994354248	4.2561961704913	4.2561961704913\\
76.3074996948242	19.6044994354248	4.22004874479207	4.22004874479207\\
76.3074996948242	19.7044994354248	4.18720979963512	4.18720979963512\\
76.3074996948242	19.8044994354248	4.15729775086679	4.15729775086679\\
76.3074996948242	19.9044994354248	4.12998050831264	4.12998050831264\\
76.3074996948242	20.0044994354248	4.10500499465402	4.10500499465402\\
76.3074996948242	20.1044994354248	4.08222049725661	4.08222049725661\\
76.3074996948242	20.2044994354248	4.06159441082169	4.06159441082169\\
76.3074996948242	20.3044994354248	4.04321941626488	4.04321941626488\\
76.4074996948242	17.5044994354248	5.46080021768748	5.46080021768748\\
76.4074996948242	17.6044994354248	5.39494080510437	5.39494080510437\\
76.4074996948242	17.7044994354248	5.32383500609917	5.32383500609917\\
76.4074996948242	17.8044994354248	5.24810263307984	5.24810263307984\\
76.4074996948242	17.9044994354248	5.16849070457992	5.16849070457992\\
76.4074996948242	18.0044994354248	5.08585841293504	5.08585841293504\\
76.4074996948242	18.1044994354248	5.00115446616028	5.00115446616028\\
76.4074996948242	18.2044994354248	4.91538793224125	4.91538793224125\\
76.4074996948242	18.3044994354248	4.82959418957929	4.82959418957929\\
76.4074996948242	18.4044994354248	4.74479795843094	4.74479795843094\\
76.4074996948242	18.5044994354248	4.66197562846353	4.66197562846353\\
76.4074996948242	18.6044994354248	4.58201918964941	4.58201918964941\\
76.4074996948242	18.7044994354248	4.50570401050663	4.50570401050663\\
76.4074996948242	18.8044994354248	4.43366249273538	4.43366249273538\\
76.4074996948242	18.9044994354248	4.36636527860029	4.36636527860029\\
76.4074996948242	19.0044994354248	4.30411122041001	4.30411122041001\\
76.4074996948242	19.1044994354248	4.24702677137633	4.24702677137633\\
76.4074996948242	19.2044994354248	4.19507486082954	4.19507486082954\\
76.4074996948242	19.3044994354248	4.14807271411143	4.14807271411143\\
76.4074996948242	19.4044994354248	4.10571750864499	4.10571750864499\\
76.4074996948242	19.5044994354248	4.06761826042287	4.06761826042287\\
76.4074996948242	19.6044994354248	4.03333194218394	4.03333194218394\\
76.4074996948242	19.7044994354248	4.00240157137335	4.00240157137335\\
76.4074996948242	19.8044994354248	3.97439388924646	3.97439388924646\\
76.4074996948242	19.9044994354248	3.94893428889542	3.94893428889542\\
76.4074996948242	20.0044994354248	3.92573683599531	3.92573683599531\\
76.4074996948242	20.1044994354248	3.90462754821591	3.90462754821591\\
76.4074996948242	20.2044994354248	3.88555953518288	3.88555953518288\\
76.4074996948242	20.3044994354248	3.86861912101001	3.86861912101001\\
76.5074996948242	17.5044994354248	5.32488871943311	5.32488871943311\\
76.5074996948242	17.6044994354248	5.25345769876333	5.25345769876333\\
76.5074996948242	17.7044994354248	5.17693646658339	5.17693646658339\\
76.5074996948242	17.8044994354248	5.09605878371813	5.09605878371813\\
76.5074996948242	17.9044994354248	5.01167120713093	5.01167120713093\\
76.5074996948242	18.0044994354248	4.92471541719646	4.92471541719646\\
76.5074996948242	18.1044994354248	4.83620368238461	4.83620368238461\\
76.5074996948242	18.2044994354248	4.74718864351093	4.74718864351093\\
76.5074996948242	18.3044994354248	4.65872903771645	4.65872903771645\\
76.5074996948242	18.4044994354248	4.57185331560988	4.57185331560988\\
76.5074996948242	18.5044994354248	4.48752330894974	4.48752330894974\\
76.5074996948242	18.6044994354248	4.40660016524145	4.40660016524145\\
76.5074996948242	18.7044994354248	4.32981467413836	4.32981467413836\\
76.5074996948242	18.8044994354248	4.25774387350785	4.25774387350785\\
76.5074996948242	18.9044994354248	4.19079545552896	4.19079545552896\\
76.5074996948242	19.0044994354248	4.12920101937997	4.12920101937997\\
76.5074996948242	19.1044994354248	4.0730186684925	4.0730186684925\\
76.5074996948242	19.2044994354248	4.0221448637143	4.0221448637143\\
76.5074996948242	19.3044994354248	3.97633485838022	3.97633485838022\\
76.5074996948242	19.4044994354248	3.93523049647815	3.93523049647815\\
76.5074996948242	19.5044994354248	3.8983936872361	3.8983936872361\\
76.5074996948242	19.6044994354248	3.8653435096609	3.8653435096609\\
76.5074996948242	19.7044994354248	3.83559467251965	3.83559467251965\\
76.5074996948242	19.8044994354248	3.80869497366668	3.80869497366668\\
76.5074996948242	19.9044994354248	3.78425947224116	3.78425947224116\\
76.5074996948242	20.0044994354248	3.7619993026722	3.7619993026722\\
76.5074996948242	20.1044994354248	3.74174340550065	3.74174340550065\\
76.5074996948242	20.2044994354248	3.72345190305088	3.72345190305088\\
76.5074996948242	20.3044994354248	3.70722037739001	3.70722037739001\\
76.6074996948242	17.5044994354248	5.19600419056985	5.19600419056985\\
76.6074996948242	17.6044994354248	5.11953670993669	5.11953670993669\\
76.6074996948242	17.7044994354248	5.03828576713567	5.03828576713567\\
76.6074996948242	17.8044994354248	4.95309590486925	4.95309590486925\\
76.6074996948242	17.9044994354248	4.86490175866129	4.86490175866129\\
76.6074996948242	18.0044994354248	4.77470801143103	4.77470801143103\\
76.6074996948242	18.1044994354248	4.68356375816732	4.68356375816732\\
76.6074996948242	18.2044994354248	4.59253246850351	4.59253246850351\\
76.6074996948242	18.3044994354248	4.50265910562079	4.50265910562079\\
76.6074996948242	18.4044994354248	4.41493623089777	4.41493623089777\\
76.6074996948242	18.5044994354248	4.33027107387606	4.33027107387606\\
76.6074996948242	18.6044994354248	4.24945556364423	4.24945556364423\\
76.6074996948242	18.7044994354248	4.1731411972504	4.1731411972504\\
76.6074996948242	18.8044994354248	4.1018203694939	4.1018203694939\\
76.6074996948242	18.9044994354248	4.03581542192639	4.03581542192639\\
76.6074996948242	19.0044994354248	3.9752762108124	3.9752762108124\\
76.6074996948242	19.1044994354248	3.92018647439809	3.92018647439809\\
76.6074996948242	19.2044994354248	3.87037873378618	3.87037873378618\\
76.6074996948242	19.3044994354248	3.82555692569535	3.82555692569535\\
76.6074996948242	19.4044994354248	3.78532547552234	3.78532547552234\\
76.6074996948242	19.5044994354248	3.74922310848764	3.74922310848764\\
76.6074996948242	19.6044994354248	3.71675939293482	3.71675939293482\\
76.6074996948242	19.7044994354248	3.6874518335073	3.6874518335073\\
76.6074996948242	19.8044994354248	3.66086129472785	3.66086129472785\\
76.6074996948242	19.9044994354248	3.63662363980762	3.63662363980762\\
76.6074996948242	20.0044994354248	3.614475708123	3.614475708123\\
76.6074996948242	20.1044994354248	3.59427411154201	3.59427411154201\\
76.6074996948242	20.2044994354248	3.57600578066965	3.57600578066965\\
76.6074996948242	20.3044994354248	3.55978970702652	3.55978970702652\\
76.7074996948242	17.5044994354248	5.07594260927933	5.07594260927933\\
76.7074996948242	17.6044994354248	4.99495989483234	4.99495989483234\\
76.7074996948242	17.7044994354248	4.90963316928839	4.90963316928839\\
76.7074996948242	17.8044994354248	4.82091343886203	4.82091343886203\\
76.7074996948242	17.9044994354248	4.7298116923388	4.7298116923388\\
76.7074996948242	18.0044994354248	4.63737678185785	4.63737678185785\\
76.7074996948242	18.1044994354248	4.54466944608229	4.54466944608229\\
76.7074996948242	18.2044994354248	4.45273362234231	4.45273362234231\\
76.7074996948242	18.3044994354248	4.36256647045817	4.36256647045817\\
76.7074996948242	18.4044994354248	4.27508871767183	4.27508871767183\\
76.7074996948242	18.5044994354248	4.19111701506856	4.19111701506856\\
76.7074996948242	18.6044994354248	4.11133996209487	4.11133996209487\\
76.7074996948242	18.7044994354248	4.0362993064563	4.0362993064563\\
76.7074996948242	18.8044994354248	3.96637756927823	3.96637756927823\\
76.7074996948242	18.9044994354248	3.90179299523395	3.90179299523395\\
76.7074996948242	19.0044994354248	3.84260230649905	3.84260230649905\\
76.7074996948242	19.1044994354248	3.78871127528022	3.78871127528022\\
76.7074996948242	19.2044994354248	3.73989265307763	3.73989265307763\\
76.7074996948242	19.3044994354248	3.69581053779371	3.69581053779371\\
76.7074996948242	19.4044994354248	3.65604985329789	3.65604985329789\\
76.7074996948242	19.5044994354248	3.62014928790061	3.62014928790061\\
76.7074996948242	19.6044994354248	3.58763581102621	3.58763581102621\\
76.7074996948242	19.7044994354248	3.55805877709614	3.55805877709614\\
76.7074996948242	19.8044994354248	3.5310216402665	3.5310216402665\\
76.7074996948242	19.9044994354248	3.50620944280213	3.50620944280213\\
76.7074996948242	20.0044994354248	3.48341049471016	3.48341049471016\\
76.7074996948242	20.1044994354248	3.46253101622282	3.46253101622282\\
76.7074996948242	20.2044994354248	3.44360194462734	3.44360194462734\\
76.7074996948242	20.3044994354248	3.42677758461738	3.42677758461738\\
76.8074996948242	17.5044994354248	4.96649688874592	4.96649688874592\\
76.8074996948242	17.6044994354248	4.88148560042397	4.88148560042397\\
76.8074996948242	17.7044994354248	4.79267727482027	4.79267727482027\\
76.8074996948242	17.8044994354248	4.70112401949842	4.70112401949842\\
76.8074996948242	17.9044994354248	4.60790171596095	4.60790171596095\\
76.8074996948242	18.0044994354248	4.51408614277852	4.51408614277852\\
76.8074996948242	18.1044994354248	4.42072735695869	4.42072735695869\\
76.8074996948242	18.2044994354248	4.32882339604979	4.32882339604979\\
76.8074996948242	18.3044994354248	4.23929452224146	4.23929452224146\\
76.8074996948242	18.4044994354248	4.15295931390106	4.15295931390106\\
76.8074996948242	18.5044994354248	4.07051390926663	4.07051390926663\\
76.8074996948242	18.6044994354248	3.992515617074	3.992515617074\\
76.8074996948242	18.7044994354248	3.91937193184069	3.91937193184069\\
76.8074996948242	18.8044994354248	3.85133573590444	3.85133573590444\\
76.8074996948242	18.9044994354248	3.78850715059851	3.78850715059851\\
76.8074996948242	19.0044994354248	3.73084213462652	3.73084213462652\\
76.8074996948242	19.1044994354248	3.6781675419558	3.6781675419558\\
76.8074996948242	19.2044994354248	3.63020196965497	3.63020196965497\\
76.8074996948242	19.3044994354248	3.58658137366027	3.58658137366027\\
76.8074996948242	19.4044994354248	3.54688813157843	3.54688813157843\\
76.8074996948242	19.5044994354248	3.51068200722446	3.51068200722446\\
76.8074996948242	19.6044994354248	3.4775313378302	3.4775313378302\\
76.8074996948242	19.7044994354248	3.44704273201577	3.44704273201577\\
76.8074996948242	19.8044994354248	3.41888763828096	3.41888763828096\\
76.8074996948242	19.9044994354248	3.39282431655002	3.39282431655002\\
76.8074996948242	20.0044994354248	3.36871400899306	3.36871400899306\\
76.8074996948242	20.1044994354248	3.34653044462111	3.34653044462111\\
76.8074996948242	20.2044994354248	3.32636220364654	3.32636220364654\\
76.8074996948242	20.3044994354248	3.30840788737723	3.30840788737723\\
76.9074996948242	17.5044994354248	4.86949744133857	4.86949744133857\\
76.9074996948242	17.6044994354248	4.78089183270055	4.78089183270055\\
76.9074996948242	17.7044994354248	4.6891123391352	4.6891123391352\\
76.9074996948242	17.8044994354248	4.59530588465897	4.59530588465897\\
76.9074996948242	17.9044994354248	4.50060252954404	4.50060252954404\\
76.9074996948242	18.0044994354248	4.40609015539429	4.40609015539429\\
76.9074996948242	18.1044994354248	4.31278980930936	4.31278980930936\\
76.9074996948242	18.2044994354248	4.22163264897447	4.22163264897447\\
76.9074996948242	18.3044994354248	4.13343945467474	4.13343945467474\\
76.9074996948242	18.4044994354248	4.04890364238288	4.04890364238288\\
76.9074996948242	18.5044994354248	3.96857862088936	3.96857862088936\\
76.9074996948242	18.6044994354248	3.89287018633089	3.89287018633089\\
76.9074996948242	18.7044994354248	3.82203444468715	3.82203444468715\\
76.9074996948242	18.8044994354248	3.75618150629629	3.75618150629629\\
76.9074996948242	18.9044994354248	3.69528491929695	3.69528491929695\\
76.9074996948242	19.0044994354248	3.6391965171166	3.6391965171166\\
76.9074996948242	19.1044994354248	3.58766606650225	3.58766606650225\\
76.9074996948242	19.2044994354248	3.54036483555672	3.54036483555672\\
76.9074996948242	19.3044994354248	3.49691197356474	3.49691197356474\\
76.9074996948242	19.4044994354248	3.45690242188793	3.45690242188793\\
76.9074996948242	19.5044994354248	3.41993497058744	3.41993497058744\\
76.9074996948242	19.6044994354248	3.38563904732995	3.38563904732995\\
76.9074996948242	19.7044994354248	3.35369887739524	3.35369887739524\\
76.9074996948242	19.8044994354248	3.32387378492058	3.32387378492058\\
76.9074996948242	19.9044994354248	3.29601360939859	3.29601360939859\\
76.9074996948242	20.0044994354248	3.2700684765635	3.2700684765635\\
76.9074996948242	20.1044994354248	3.24609247368238	3.24609247368238\\
76.9074996948242	20.2044994354248	3.22424111727696	3.22424111727696\\
76.9074996948242	20.3044994354248	3.20476284586031	3.20476284586031\\
77.0074996948242	17.5044994354248	4.78682716681695	4.78682716681695\\
77.0074996948242	17.6044994354248	4.69499489811811	4.69499489811811\\
77.0074996948242	17.7044994354248	4.60065206038409	4.60065206038409\\
77.0074996948242	17.8044994354248	4.50503331740657	4.50503331740657\\
77.0074996948242	17.9044994354248	4.40931335052532	4.40931335052532\\
77.0074996948242	18.0044994354248	4.31458041583309	4.31458041583309\\
77.0074996948242	18.1044994354248	4.22181313012449	4.22181313012449\\
77.0074996948242	18.2044994354248	4.13186127846205	4.13186127846205\\
77.0074996948242	18.3044994354248	4.04543131519392	4.04543131519392\\
77.0074996948242	18.4044994354248	3.9630770745237	3.9630770745237\\
77.0074996948242	18.5044994354248	3.88519602055469	3.88519602055469\\
77.0074996948242	18.6044994354248	3.81203115656795	3.81203115656795\\
77.0074996948242	18.7044994354248	3.74367848762455	3.74367848762455\\
77.0074996948242	18.8044994354248	3.68009969954374	3.68009969954374\\
77.0074996948242	18.9044994354248	3.62113949218191	3.62113949218191\\
77.0074996948242	19.0044994354248	3.56654679751331	3.56654679751331\\
77.0074996948242	19.1044994354248	3.51599893487563	3.51599893487563\\
77.0074996948242	19.2044994354248	3.46912761751004	3.46912761751004\\
77.0074996948242	19.3044994354248	3.42554563511817	3.42554563511817\\
77.0074996948242	19.4044994354248	3.38487300313689	3.38487300313689\\
77.0074996948242	19.5044994354248	3.34676139445523	3.34676139445523\\
77.0074996948242	19.6044994354248	3.31091575375562	3.31091575375562\\
77.0074996948242	19.7044994354248	3.27711213550268	3.27711213550268\\
77.0074996948242	19.8044994354248	3.24521099738993	3.24521099738993\\
77.0074996948242	19.9044994354248	3.21516541224684	3.21516541224684\\
77.0074996948242	20.0044994354248	3.18702392085188	3.18702392085188\\
77.0074996948242	20.1044994354248	3.16092802171658	3.16092802171658\\
77.0074996948242	20.2044994354248	3.13710456653057	3.13710456653057\\
77.0074996948242	20.3044994354248	3.11585358625164	3.11585358625164\\
77.1074996948242	17.5044994354248	4.72040411215171	4.72040411215171\\
77.1074996948242	17.6044994354248	4.62563636014315	4.62563636014315\\
77.1074996948242	17.7044994354248	4.52902260654345	4.52902260654345\\
77.1074996948242	17.8044994354248	4.43187752463235	4.43187752463235\\
77.1074996948242	17.9044994354248	4.33541233362524	4.33541233362524\\
77.1074996948242	18.0044994354248	4.24070751738845	4.24070751738845\\
77.1074996948242	18.1044994354248	4.14869138249733	4.14869138249733\\
77.1074996948242	18.2044994354248	4.06012508099178	4.06012508099178\\
77.1074996948242	18.3044994354248	3.97559445370841	3.97559445370841\\
77.1074996948242	18.4044994354248	3.89550876877161	3.89550876877161\\
77.1074996948242	18.5044994354248	3.82010614872075	3.82010614872075\\
77.1074996948242	18.6044994354248	3.74946521091798	3.74946521091798\\
77.1074996948242	18.7044994354248	3.68352220093538	3.68352220093538\\
77.1074996948242	18.8044994354248	3.62209268817444	3.62209268817444\\
77.1074996948242	18.9044994354248	3.56489672613482	3.56489672613482\\
77.1074996948242	19.0044994354248	3.51158626368625	3.51158626368625\\
77.1074996948242	19.1044994354248	3.46177353325457	3.46177353325457\\
77.1074996948242	19.2044994354248	3.41505913928579	3.41505913928579\\
77.1074996948242	19.3044994354248	3.37105862525593	3.37105862525593\\
77.1074996948242	19.4044994354248	3.32942640667763	3.32942640667763\\
77.1074996948242	19.5044994354248	3.28987611524288	3.28987611524288\\
77.1074996948242	19.6044994354248	3.25219659731918	3.25219659731918\\
77.1074996948242	19.7044994354248	3.2162630384141	3.2162630384141\\
77.1074996948242	19.8044994354248	3.18204293241229	3.18204293241229\\
77.1074996948242	19.9044994354248	3.14959686796204	3.14959686796204\\
77.1074996948242	20.0044994354248	3.11907435169867	3.11907435169867\\
77.1074996948242	20.1044994354248	3.09070511680599	3.09070511680599\\
77.1074996948242	20.2044994354248	3.06478656456958	3.06478656456958\\
77.1074996948242	20.3044994354248	3.04166814655269	3.04166814655269\\
77.2074996948242	17.5044994354248	4.6721283243523	4.6721283243523\\
77.2074996948242	17.6044994354248	4.57463459489896	4.57463459489896\\
77.2074996948242	17.7044994354248	4.47592083675511	4.47592083675511\\
77.2074996948242	17.8044994354248	4.37737349197563	4.37737349197563\\
77.2074996948242	17.9044994354248	4.28023392226361	4.28023392226361\\
77.2074996948242	18.0044994354248	4.18557054839284	4.18557054839284\\
77.2074996948242	18.1044994354248	4.09425934764918	4.09425934764918\\
77.2074996948242	18.2044994354248	4.00697315926476	4.00697315926476\\
77.2074996948242	18.3044994354248	3.9241798343479	3.9241798343479\\
77.2074996948242	18.4044994354248	3.84614886467887	3.84614886467887\\
77.2074996948242	18.5044994354248	3.77296575350727	3.77296575350727\\
77.2074996948242	18.6044994354248	3.70455306862392	3.70455306862392\\
77.2074996948242	18.7044994354248	3.64069685800232	3.64069685800232\\
77.2074996948242	18.8044994354248	3.58107692206995	3.58107692206995\\
77.2074996948242	18.9044994354248	3.52529933090723	3.52529933090723\\
77.2074996948242	19.0044994354248	3.47292955173371	3.47292955173371\\
77.2074996948242	19.1044994354248	3.42352460991057	3.42352460991057\\
77.2074996948242	19.2044994354248	3.37666283921556	3.37666283921556\\
77.2074996948242	19.3044994354248	3.33196997450965	3.33196997450965\\
77.2074996948242	19.4044994354248	3.28914058926598	3.28914058926598\\
77.2074996948242	19.5044994354248	3.24795416668816	3.24795416668816\\
77.2074996948242	19.6044994354248	3.20828539987997	3.20828539987997\\
77.2074996948242	19.7044994354248	3.17010862690374	3.17010862690374\\
77.2074996948242	19.8044994354248	3.13349660425763	3.13349660425763\\
77.2074996948242	19.9044994354248	3.09861409237028	3.09861409237028\\
77.2074996948242	20.0044994354248	3.06570695635213	3.06570695635213\\
77.2074996948242	20.1044994354248	3.03508766440373	3.03508766440373\\
77.2074996948242	20.2044994354248	3.0071181881012	3.0071181881012\\
77.2074996948242	20.3044994354248	2.98219136982703	2.98219136982703\\
77.3074996948242	17.5044994354248	4.64379315348537	4.64379315348537\\
77.3074996948242	17.6044994354248	4.54370094723076	4.54370094723076\\
77.3074996948242	17.7044994354248	4.44293736040802	4.44293736040802\\
77.3074996948242	17.8044994354248	4.34295199907381	4.34295199907381\\
77.3074996948242	17.9044994354248	4.24501176076898	4.24501176076898\\
77.3074996948242	18.0044994354248	4.15017261664763	4.15017261664763\\
77.3074996948242	18.1044994354248	4.0592620475549	4.0592620475549\\
77.3074996948242	18.2044994354248	3.97287241181454	3.97287241181454\\
77.3074996948242	18.3044994354248	3.89136497705254	3.89136497705254\\
77.3074996948242	18.4044994354248	3.81488383643355	3.81488383643355\\
77.3074996948242	18.5044994354248	3.7433784777188	3.7433784777188\\
77.3074996948242	18.6044994354248	3.67663340391872	3.67663340391872\\
77.3074996948242	18.7044994354248	3.61430293403927	3.61430293403927\\
77.3074996948242	18.8044994354248	3.55594915238108	3.55594915238108\\
77.3074996948242	18.9044994354248	3.50108092931885	3.50108092931885\\
77.3074996948242	19.0044994354248	3.4491920031042	3.4491920031042\\
77.3074996948242	19.1044994354248	3.39979628236225	3.39979628236225\\
77.3074996948242	19.2044994354248	3.35245878840599	3.35245878840599\\
77.3074996948242	19.3044994354248	3.30682098657702	3.30682098657702\\
77.3074996948242	19.4044994354248	3.26261963459554	3.26261963459554\\
77.3074996948242	19.5044994354248	3.219698679611	3.219698679611\\
77.3074996948242	19.6044994354248	3.17801414018994	3.17801414018994\\
77.3074996948242	19.7044994354248	3.13763229186908	3.13763229186908\\
77.3074996948242	19.8044994354248	3.09872181457532	3.09872181457532\\
77.3074996948242	19.9044994354248	3.06154084015125	3.06154084015125\\
77.3074996948242	20.0044994354248	3.0264200458074	3.0264200458074\\
77.3074996948242	20.1044994354248	2.99374306688276	2.99374306688276\\
77.3074996948242	20.2044994354248	2.96392554733849	2.96392554733849\\
77.3074996948242	20.3044994354248	2.93739411150184	2.93739411150184\\
77.4074996948242	17.5044994354248	4.6369651464743	4.6369651464743\\
77.4074996948242	17.6044994354248	4.534324367426	4.534324367426\\
77.4074996948242	17.7044994354248	4.43144794563421	4.43144794563421\\
77.4074996948242	17.8044994354248	4.32983983029202	4.32983983029202\\
77.4074996948242	17.9044994354248	4.23078962449238	4.23078962449238\\
77.4074996948242	18.0044994354248	4.13534419045187	4.13534419045187\\
77.4074996948242	18.1044994354248	4.04429186011816	4.04429186011816\\
77.4074996948242	18.2044994354248	3.95815937062963	3.95815937062963\\
77.4074996948242	18.3044994354248	3.87722098581646	3.87722098581646\\
77.4074996948242	18.4044994354248	3.80151866003057	3.80151866003057\\
77.4074996948242	18.5044994354248	3.73089158150672	3.73089158150672\\
77.4074996948242	18.6044994354248	3.66501302564548	3.66501302564548\\
77.4074996948242	18.7044994354248	3.60343217309935	3.60343217309935\\
77.4074996948242	18.8044994354248	3.54561841399651	3.54561841399651\\
77.4074996948242	18.9044994354248	3.4910056699457	3.4910056699457\\
77.4074996948242	19.0044994354248	3.43903441291247	3.43903441291247\\
77.4074996948242	19.1044994354248	3.38918933000871	3.38918933000871\\
77.4074996948242	19.2044994354248	3.34103095430962	3.34103095430962\\
77.4074996948242	19.3044994354248	3.29422002742721	3.29422002742721\\
77.4074996948242	19.4044994354248	3.24853384978779	3.24853384978779\\
77.4074996948242	19.5044994354248	3.2038743780602	3.2038743780602\\
77.4074996948242	19.6044994354248	3.16026831526411	3.16026831526411\\
77.4074996948242	19.7044994354248	3.11785987956271	3.11785987956271\\
77.4074996948242	19.8044994354248	3.07689730858984	3.07689730858984\\
77.4074996948242	19.9044994354248	3.03771443885399	3.03771443885399\\
77.4074996948242	20.0044994354248	3.00070888219476	3.00070888219476\\
77.4074996948242	20.1044994354248	2.9663183982282	2.9663183982282\\
77.4074996948242	20.2044994354248	2.93499703489157	2.93499703489157\\
77.4074996948242	20.3044994354248	2.90719248673096	2.90719248673096\\
77.5074996948242	17.5044994354248	4.65284037031453	4.65284037031453\\
77.5074996948242	17.6044994354248	4.54763211640529	4.54763211640529\\
77.5074996948242	17.7044994354248	4.44248050556788	4.44248050556788\\
77.5074996948242	17.8044994354248	4.33893494126878	4.33893494126878\\
77.5074996948242	17.9044994354248	4.23830655792776	4.23830655792776\\
77.5074996948242	18.0044994354248	4.14163978627154	4.14163978627154\\
77.5074996948242	18.1044994354248	4.04969802498236	4.04969802498236\\
77.5074996948242	18.2044994354248	3.96296340360683	3.96296340360683\\
77.5074996948242	18.3044994354248	3.88164987588964	3.88164987588964\\
77.5074996948242	18.4044994354248	3.80572820677949	3.80572820677949\\
77.5074996948242	18.5044994354248	3.73496084738837	3.73496084738837\\
77.5074996948242	18.6044994354248	3.66894425972735	3.66894425972735\\
77.5074996948242	18.7044994354248	3.60715597750018	3.60715597750018\\
77.5074996948242	18.8044994354248	3.54900358084551	3.54900358084551\\
77.5074996948242	18.9044994354248	3.49387282139755	3.49387282139755\\
77.5074996948242	19.0044994354248	3.44117234891538	3.44117234891538\\
77.5074996948242	19.1044994354248	3.39037284233782	3.39037284233782\\
77.5074996948242	19.2044994354248	3.34103880911087	3.34103880911087\\
77.5074996948242	19.3044994354248	3.29285185398742	3.29285185398742\\
77.5074996948242	19.4044994354248	3.24562479581159	3.24562479581159\\
77.5074996948242	19.5044994354248	3.19930659072537	3.19930659072537\\
77.5074996948242	19.6044994354248	3.15397856690969	3.15397856690969\\
77.5074996948242	19.7044994354248	3.10984295725305	3.10984295725305\\
77.5074996948242	19.8044994354248	3.06720510572956	3.06720510572956\\
77.5074996948242	19.9044994354248	3.02645100139399	3.02645100139399\\
77.5074996948242	20.0044994354248	2.98802194947057	2.98802194947057\\
77.5074996948242	20.1044994354248	2.9523882192026	2.9523882192026\\
77.5074996948242	20.2044994354248	2.92002341839197	2.92002341839197\\
77.5074996948242	20.3044994354248	2.89138114788463	2.89138114788463\\
77.6074996948242	17.5044994354248	4.69208819086281	4.69208819086281\\
77.6074996948242	17.6044994354248	4.58423733753637	4.58423733753637\\
77.6074996948242	17.7044994354248	4.47656812932841	4.47656812932841\\
77.6074996948242	17.8044994354248	4.37066661380612	4.37066661380612\\
77.6074996948242	17.9044994354248	4.26786572155543	4.26786572155543\\
77.6074996948242	18.0044994354248	4.16921688620264	4.16921688620264\\
77.6074996948242	18.1044994354248	4.07547673669531	4.07547673669531\\
77.6074996948242	18.2044994354248	3.98710874452997	3.98710874452997\\
77.6074996948242	18.3044994354248	3.90429890558362	3.90429890558362\\
77.6074996948242	18.4044994354248	3.82698381523463	3.82698381523463\\
77.6074996948242	18.5044994354248	3.75488889665744	3.75488889665744\\
77.6074996948242	18.6044994354248	3.68757409702377	3.68757409702377\\
77.6074996948242	18.7044994354248	3.62448409592287	3.62448409592287\\
77.6074996948242	18.8044994354248	3.56499998424421	3.56499998424421\\
77.6074996948242	18.9044994354248	3.50848946791988	3.50848946791988\\
77.6074996948242	19.0044994354248	3.45435291589834	3.45435291589834\\
77.6074996948242	19.1044994354248	3.40206298204075	3.40206298204075\\
77.6074996948242	19.2044994354248	3.35119605457413	3.35119605457413\\
77.6074996948242	19.3044994354248	3.30145438664311	3.30145438664311\\
77.6074996948242	19.4044994354248	3.252678396417	3.252678396417\\
77.6074996948242	19.5044994354248	3.20484925364535	3.20484925364535\\
77.6074996948242	19.6044994354248	3.15808245222054	3.15808245222054\\
77.6074996948242	19.7044994354248	3.11261357058537	3.11261357058537\\
77.6074996948242	19.8044994354248	3.06877781587446	3.06877781587446\\
77.6074996948242	19.9044994354248	3.026985213996	3.026985213996\\
77.6074996948242	20.0044994354248	2.98769343623223	2.98769343623223\\
77.6074996948242	20.1044994354248	2.95138024273867	2.95138024273867\\
77.6074996948242	20.2044994354248	2.918517383149	2.918517383149\\
77.6074996948242	20.3044994354248	2.88954754118648	2.88954754118648\\
77.7074996948242	17.5044994354248	4.75469591914917	4.75469591914917\\
77.7074996948242	17.6044994354248	4.64408671366586	4.64408671366586\\
77.7074996948242	17.7044994354248	4.53360109090639	4.53360109090639\\
77.7074996948242	17.8044994354248	4.4248531546106	4.4248531546106\\
77.7074996948242	17.9044994354248	4.3191990380767	4.3191990380767\\
77.7074996948242	18.0044994354248	4.21770863412718	4.21770863412718\\
77.7074996948242	18.1044994354248	4.12115277033907	4.12115277033907\\
77.7074996948242	18.2044994354248	4.03000564870208	4.03000564870208\\
77.7074996948242	18.3044994354248	3.9444615423551	3.9444615423551\\
77.7074996948242	18.4044994354248	3.8644640047289	3.8644640047289\\
77.7074996948242	18.5044994354248	3.78974523967694	3.78974523967694\\
77.7074996948242	18.6044994354248	3.71987283711017	3.71987283711017\\
77.7074996948242	18.7044994354248	3.65430081826684	3.65430081826684\\
77.7074996948242	18.8044994354248	3.59242186688979	3.59242186688979\\
77.7074996948242	18.9044994354248	3.533617743702	3.533617743702\\
77.7074996948242	19.0044994354248	3.47730517631295	3.47730517631295\\
77.7074996948242	19.1044994354248	3.4229749592387	3.4229749592387\\
77.7074996948242	19.2044994354248	3.37022255480761	3.37022255480761\\
77.7074996948242	19.3044994354248	3.31876911513477	3.31876911513477\\
77.7074996948242	19.4044994354248	3.26847250474828	3.26847250474828\\
77.7074996948242	19.5044994354248	3.21932854934972	3.21932854934972\\
77.7074996948242	19.6044994354248	3.17146332781746	3.17146332781746\\
77.7074996948242	19.7044994354248	3.12511782646743	3.12511782646743\\
77.7074996948242	19.8044994354248	3.08062665880761	3.08062665880761\\
77.7074996948242	19.9044994354248	3.03839280166656	3.03839280166656\\
77.7074996948242	20.0044994354248	2.99886040072889	2.99886040072889\\
77.7074996948242	20.1044994354248	2.9624876564449	2.9624876564449\\
77.7074996948242	20.2044994354248	2.92972162594664	2.92972162594664\\
77.7074996948242	20.3044994354248	2.90097648748198	2.90097648748198\\
77.8074996948242	17.5044994354248	4.83982908778628	4.83982908778628\\
77.8074996948242	17.6044994354248	4.72632282301918	4.72632282301918\\
77.8074996948242	17.7044994354248	4.61269222486412	4.61269222486412\\
77.8074996948242	17.8044994354248	4.50057122594166	4.50057122594166\\
77.8074996948242	17.9044994354248	4.39134135318387	4.39134135318387\\
77.8074996948242	18.0044994354248	4.28610358903439	4.28610358903439\\
77.8074996948242	18.1044994354248	4.18566542980551	4.18566542980551\\
77.8074996948242	18.2044994354248	4.09054293984257	4.09054293984257\\
77.8074996948242	18.3044994354248	4.00097678563276	4.00097678563276\\
77.8074996948242	18.4044994354248	3.91696051032105	3.91696051032105\\
77.8074996948242	18.5044994354248	3.83827871705982	3.83827871705982\\
77.8074996948242	18.6044994354248	3.76455240059296	3.76455240059296\\
77.8074996948242	18.7044994354248	3.69528842061856	3.69528842061856\\
77.8074996948242	18.8044994354248	3.62993005572418	3.62993005572418\\
77.8074996948242	18.9044994354248	3.56790570858187	3.56790570858187\\
77.8074996948242	19.0044994354248	3.50867313540953	3.50867313540953\\
77.8074996948242	19.1044994354248	3.45175701889686	3.45175701889686\\
77.8074996948242	19.2044994354248	3.39677825902813	3.39677825902813\\
77.8074996948242	19.3044994354248	3.34347397997439	3.34347397997439\\
77.8074996948242	19.4044994354248	3.29170790010126	3.29170790010126\\
77.8074996948242	19.5044994354248	3.24147134292308	3.24147134292308\\
77.8074996948242	19.6044994354248	3.19287573933932	3.19287573933932\\
77.8074996948242	19.7044994354248	3.14613795114567	3.14613795114567\\
77.8074996948242	19.8044994354248	3.10156010579641	3.10156010579641\\
77.8074996948242	19.9044994354248	3.05950585515461	3.05950585515461\\
77.8074996948242	20.0044994354248	3.02037504905713	3.02037504905713\\
77.8074996948242	20.1044994354248	2.98457875071911	2.98457875071911\\
77.8074996948242	20.2044994354248	2.95251632770236	2.95251632770236\\
77.8074996948242	20.3044994354248	2.92455605013918	2.92455605013918\\
77.9074996948242	17.5044994354248	4.94572227947123	4.94572227947123\\
77.9074996948242	17.6044994354248	4.82917601871339	4.82917601871339\\
77.9074996948242	17.7044994354248	4.7120703410664	4.7120703410664\\
77.9074996948242	17.8044994354248	4.59605127221633	4.59605127221633\\
77.9074996948242	17.9044994354248	4.48252831394439	4.48252831394439\\
77.9074996948242	18.0044994354248	4.37264643073761	4.37264643073761\\
77.9074996948242	18.1044994354248	4.2672723679385	4.2672723679385\\
77.9074996948242	18.2044994354248	4.16699512432694	4.16699512432694\\
77.9074996948242	18.3044994354248	4.07213963489752	4.07213963489752\\
77.9074996948242	18.4044994354248	3.98279203933173	3.98279203933173\\
77.9074996948242	18.5044994354248	3.89883435661909	3.89883435661909\\
77.9074996948242	18.6044994354248	3.81998598575457	3.81998598575457\\
77.9074996948242	18.7044994354248	3.74584922501195	3.74584922501195\\
77.9074996948242	18.8044994354248	3.67595595490052	3.67595595490052\\
77.9074996948242	18.9044994354248	3.60981275772358	3.60981275772358\\
77.9074996948242	19.0044994354248	3.54694203373455	3.54694203373455\\
77.9074996948242	19.1044994354248	3.48691709458191	3.48691709458191\\
77.9074996948242	19.2044994354248	3.42938973569699	3.42938973569699\\
77.9074996948242	19.3044994354248	3.37410937192965	3.37410937192965\\
77.9074996948242	19.4044994354248	3.32093342403111	3.32093342403111\\
77.9074996948242	19.5044994354248	3.26982922685472	3.26982922685472\\
77.9074996948242	19.6044994354248	3.22086825584579	3.22086825584579\\
77.9074996948242	19.7044994354248	3.17421390453066	3.17421390453066\\
77.9074996948242	19.8044994354248	3.13010436783607	3.13010436783607\\
77.9074996948242	19.9044994354248	3.08883237865047	3.08883237865047\\
77.9074996948242	20.0044994354248	3.05072360221361	3.05072360221361\\
77.9074996948242	20.1044994354248	3.0161154185127	3.0161154185127\\
77.9074996948242	20.2044994354248	2.9853376297324	2.9853376297324\\
77.9074996948242	20.3044994354248	2.95869633857777	2.95869633857777\\
78.0074996948242	17.5044994354248	5.06961433305725	5.06961433305725\\
78.0074996948242	17.6044994354248	4.94989961615133	4.94989961615133\\
78.0074996948242	17.7044994354248	4.82901538997625	4.82901538997625\\
78.0074996948242	17.8044994354248	4.70861264949116	4.70861264949116\\
78.0074996948242	17.9044994354248	4.59013143670927	4.59013143670927\\
78.0074996948242	18.0044994354248	4.47477292774132	4.47477292774132\\
78.0074996948242	18.1044994354248	4.36348440382784	4.36348440382784\\
78.0074996948242	18.2044994354248	4.25695699738625	4.25695699738625\\
78.0074996948242	18.3044994354248	4.15563541778698	4.15563541778698\\
78.0074996948242	18.4044994354248	4.05973825270197	4.05973825270197\\
78.0074996948242	18.5044994354248	3.96928694358437	3.96928694358437\\
78.0074996948242	18.6044994354248	3.88414117411585	3.88414117411585\\
78.0074996948242	18.7044994354248	3.80403820462148	3.80403820462148\\
78.0074996948242	18.8044994354248	3.7286336393859	3.7286336393859\\
78.0074996948242	18.9044994354248	3.65754122286316	3.65754122286316\\
78.0074996948242	19.0044994354248	3.59036951042784	3.59036951042784\\
78.0074996948242	19.1044994354248	3.52675362643019	3.52675362643019\\
78.0074996948242	19.2044994354248	3.46638077699301	3.46638077699301\\
78.0074996948242	19.3044994354248	3.40900869279974	3.40900869279974\\
78.0074996948242	19.4044994354248	3.35447670161959	3.35447670161959\\
78.0074996948242	19.5044994354248	3.3027096355734	3.3027096355734\\
78.0074996948242	19.6044994354248	3.25371523121008	3.25371523121008\\
78.0074996948242	19.7044994354248	3.20757605351993	3.20757605351993\\
78.0074996948242	19.8044994354248	3.16443724710476	3.16443724710476\\
78.0074996948242	19.9044994354248	3.12449157597062	3.12449157597062\\
78.0074996948242	20.0044994354248	3.08796325357175	3.08796325357175\\
78.0074996948242	20.1044994354248	3.05509199119242	3.05509199119242\\
78.0074996948242	20.2044994354248	3.02611851783446	3.02611851783446\\
78.0074996948242	20.3044994354248	3.00127256756199	3.00127256756199\\
78.1074996948242	17.5044994354248	5.20773943379355	5.20773943379355\\
78.1074996948242	17.6044994354248	5.08475991104968	5.08475991104968\\
78.1074996948242	17.7044994354248	4.9598469116127	4.9598469116127\\
78.1074996948242	17.8044994354248	4.83464999516104	4.83464999516104\\
78.1074996948242	17.9044994354248	4.71064190011365	4.71064190011365\\
78.1074996948242	18.0044994354248	4.58909069546594	4.58909069546594\\
78.1074996948242	18.1044994354248	4.47104285320693	4.47104285320693\\
78.1074996948242	18.2044994354248	4.35731724093723	4.35731724093723\\
78.1074996948242	18.3044994354248	4.24850945852885	4.24850945852885\\
78.1074996948242	18.4044994354248	4.14500542992267	4.14500542992267\\
78.1074996948242	18.5044994354248	4.04700273982429	4.04700273982429\\
78.1074996948242	18.6044994354248	3.95453789667505	3.95453789667505\\
78.1074996948242	18.7044994354248	3.86751752133867	3.86751752133867\\
78.1074996948242	18.8044994354248	3.78575141026558	3.78575141026558\\
78.1074996948242	18.9044994354248	3.70898549856317	3.70898549856317\\
78.1074996948242	19.0044994354248	3.63693294033288	3.63693294033288\\
78.1074996948242	19.1044994354248	3.56930181169161	3.56930181169161\\
78.1074996948242	19.2044994354248	3.50581830142342	3.50581830142342\\
78.1074996948242	19.3044994354248	3.4462446569345	3.4462446569345\\
78.1074996948242	19.4044994354248	3.39039156929996	3.39039156929996\\
78.1074996948242	19.5044994354248	3.33812508147249	3.33812508147249\\
78.1074996948242	19.6044994354248	3.28936846155513	3.28936846155513\\
78.1074996948242	19.7044994354248	3.24409977618203	3.24409977618203\\
78.1074996948242	19.8044994354248	3.2023461110344	3.2023461110344\\
78.1074996948242	19.9044994354248	3.16417550659388	3.16417550659388\\
78.1074996948242	20.0044994354248	3.1296877047912	3.1296877047912\\
78.1074996948242	20.1044994354248	3.09900474067304	3.09900474067304\\
78.1074996948242	20.2044994354248	3.07226227343398	3.07226227343398\\
78.1074996948242	20.3044994354248	3.04960234935314	3.04960234935314\\
78.2074996948242	17.5044994354248	5.3553821845207	5.3553821845207\\
78.2074996948242	17.6044994354248	5.22908919667747	5.22908919667747\\
78.2074996948242	17.7044994354248	5.09997402902107	5.09997402902107\\
78.2074996948242	17.8044994354248	4.9696792113217	4.9696792113217\\
78.2074996948242	17.9044994354248	4.83971156825615	4.83971156825615\\
78.2074996948242	18.0044994354248	4.71141439819626	4.71141439819626\\
78.2074996948242	18.1044994354248	4.58594818676815	4.58594818676815\\
78.2074996948242	18.2044994354248	4.46427999805214	4.46427999805214\\
78.2074996948242	18.3044994354248	4.34718124544937	4.34718124544937\\
78.2074996948242	18.4044994354248	4.23523314779157	4.23523314779157\\
78.2074996948242	18.5044994354248	4.12883884553241	4.12883884553241\\
78.2074996948242	18.6044994354248	4.02824090304598	4.02824090304598\\
78.2074996948242	18.7044994354248	3.93354276638816	3.93354276638816\\
78.2074996948242	18.8044994354248	3.84473268511105	3.84473268511105\\
78.2074996948242	18.9044994354248	3.76170863916296	3.76170863916296\\
78.2074996948242	19.0044994354248	3.68430292884192	3.68430292884192\\
78.2074996948242	19.1044994354248	3.61230527331585	3.61230527331585\\
78.2074996948242	19.2044994354248	3.54548350350182	3.54548350350182\\
78.2074996948242	19.3044994354248	3.48360120766771	3.48360120766771\\
78.2074996948242	19.4044994354248	3.4264319715281	3.4264319715281\\
78.2074996948242	19.5044994354248	3.37377012796024	3.37377012796024\\
78.2074996948242	19.6044994354248	3.32543817592074	3.32543817592074\\
78.2074996948242	19.7044994354248	3.28129122817386	3.28129122817386\\
78.2074996948242	19.8044994354248	3.24121899184283	3.24121899184283\\
78.2074996948242	19.9044994354248	3.20514586831165	3.20514586831165\\
78.2074996948242	20.0044994354248	3.17302977858558	3.17302977858558\\
78.2074996948242	20.1044994354248	3.14486028086174	3.14486028086174\\
78.2074996948242	20.2044994354248	3.12065645728592	3.12065645728592\\
78.2074996948242	20.3044994354248	3.10046491886128	3.10046491886128\\
78.3074996948242	17.5044994354248	5.50700047513103	5.50700047513103\\
78.3074996948242	17.6044994354248	5.37740572041235	5.37740572041235\\
78.3074996948242	17.7044994354248	5.24401109510505	5.24401109510505\\
78.3074996948242	17.8044994354248	5.10844738534772	5.10844738534772\\
78.3074996948242	17.9044994354248	4.97225582572861	4.97225582572861\\
78.3074996948242	18.0044994354248	4.83686027288411	4.83686027288411\\
78.3074996948242	18.1044994354248	4.70354522188624	4.70354522188624\\
78.3074996948242	18.2044994354248	4.57343997833753	4.57343997833753\\
78.3074996948242	18.3044994354248	4.44750901094479	4.44750901094479\\
78.3074996948242	18.4044994354248	4.3265482437002	4.3265482437002\\
78.3074996948242	18.5044994354248	4.21118681698285	4.21118681698285\\
78.3074996948242	18.6044994354248	4.10189366315321	4.10189366315321\\
78.3074996948242	18.7044994354248	3.99898811118766	3.99898811118766\\
78.3074996948242	18.8044994354248	3.90265365936435	3.90265365936435\\
78.3074996948242	18.9044994354248	3.81295403389137	3.81295403389137\\
78.3074996948242	19.0044994354248	3.72985068003777	3.72985068003777\\
78.3074996948242	19.1044994354248	3.65322090314489	3.65322090314489\\
78.3074996948242	19.2044994354248	3.58287597993267	3.58287597993267\\
78.3074996948242	19.3044994354248	3.51857868443749	3.51857868443749\\
78.3074996948242	19.4044994354248	3.46005980590929	3.46005980590929\\
78.3074996948242	19.5044994354248	3.40703336670704	3.40703336670704\\
78.3074996948242	19.6044994354248	3.35921036662936	3.35921036662936\\
78.3074996948242	19.7044994354248	3.31631097820835	3.31631097820835\\
78.3074996948242	19.8044994354248	3.27807518985846	3.27807518985846\\
78.3074996948242	19.9044994354248	3.24427193785965	3.24427193785965\\
78.3074996948242	20.0044994354248	3.21470678435229	3.21470678435229\\
78.3074996948242	20.1044994354248	3.18922818996533	3.18922818996533\\
78.3074996948242	20.2044994354248	3.16773240187075	3.16773240187075\\
78.3074996948242	20.3044994354248	3.15016693818535	3.15016693818535\\
78.4074996948242	17.5044994354248	5.6564151145164	5.6564151145164\\
78.4074996948242	17.6044994354248	5.52359971042998	5.52359971042998\\
78.4074996948242	17.7044994354248	5.38595835940452	5.38595835940452\\
78.4074996948242	17.8044994354248	5.2451063194531	5.2451063194531\\
78.4074996948242	17.9044994354248	5.10261826722166	5.10261826722166\\
78.4074996948242	18.0044994354248	4.96000044680218	4.96000044680218\\
78.4074996948242	18.1044994354248	4.81866579633313	4.81866579633313\\
78.4074996948242	18.2044994354248	4.67991255267939	4.67991255267939\\
78.4074996948242	18.3044994354248	4.54490670916044	4.54490670916044\\
78.4074996948242	18.4044994354248	4.41466857450726	4.41466857450726\\
78.4074996948242	18.5044994354248	4.2900635577663	4.2900635577663\\
78.4074996948242	18.6044994354248	4.17179718767235	4.17179718767235\\
78.4074996948242	18.7044994354248	4.06041426901388	4.06041426901388\\
78.4074996948242	18.8044994354248	3.95630198459492	3.95630198459492\\
78.4074996948242	18.9044994354248	3.85969667041144	3.85969667041144\\
78.4074996948242	19.0044994354248	3.77069392356549	3.77069392356549\\
78.4074996948242	19.1044994354248	3.68926164648062	3.68926164648062\\
78.4074996948242	19.2044994354248	3.61525558593037	3.61525558593037\\
78.4074996948242	19.3044994354248	3.54843688980938	3.54843688980938\\
78.4074996948242	19.4044994354248	3.48849117708053	3.48849117708053\\
78.4074996948242	19.5044994354248	3.43504859582459	3.43504859582459\\
78.4074996948242	19.6044994354248	3.38770433018275	3.38770433018275\\
78.4074996948242	19.7044994354248	3.3460390091907	3.3460390091907\\
78.4074996948242	19.8044994354248	3.3096384696655	3.3096384696655\\
78.4074996948242	19.9044994354248	3.27811233261943	3.27811233261943\\
78.4074996948242	20.0044994354248	3.25111086979393	3.25111086979393\\
78.4074996948242	20.1044994354248	3.22833966574596	3.22833966574596\\
78.4074996948242	20.2044994354248	3.20957162339516	3.20957162339516\\
78.4074996948242	20.3044994354248	3.19465591868383	3.19465591868383\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
75.5074996948242	19.1642990112305	6.3161997795105\\
75.5845031738281	19.6110000610352	5.87709999084473\\
75.6546936035156	19.9934997558594	5.51219987869263\\
75.6897964477539	18.6637992858887	6.16829967498779\\
75.7711029052734	19.0685997009277	5.73819971084595\\
75.7869033813477	20.3511009216309	5.10270023345947\\
75.8452987670898	19.891300201416	5.08470010757446\\
75.8818969726562	19.4053001403809	5.29010009765625\\
75.8899002075195	18.6036014556885	5.66769981384277\\
75.8945007324219	18.2249984741211	5.90360021591187\\
75.9154968261719	17.8279991149902	6.13609981536865\\
75.9940032958984	20.1166000366211	4.69250011444092\\
76.0081024169922	18.8144989013672	5.28090000152588\\
76.0551986694336	19.603099822998	4.78350019454956\\
76.0555038452148	18.3376007080078	5.45860004425049\\
76.0851058959961	17.9105987548828	5.68660020828247\\
76.1483993530273	19.0332984924316	4.8371000289917\\
76.1987991333008	18.5433006286621	5.05109977722168\\
76.2063980102539	20.3721008300781	4.21129989624023\\
76.2292022705078	19.9109992980957	4.32929992675781\\
76.2481002807617	18.1017990112305	5.29610013961792\\
76.272705078125	19.4419994354248	4.41449975967407\\
76.2984008789062	17.6735000610352	5.46020030975342\\
76.3427963256836	18.6585998535156	4.62470006942749\\
76.3510971069336	19.0424003601074	4.39820003509521\\
76.404899597168	18.286600112915	4.91480016708374\\
76.4334030151367	20.1245002746582	3.81180000305176\\
76.4468002319336	19.7341003417969	3.97420001029968\\
76.4724044799805	17.8882999420166	5.09619998931885\\
76.4760971069336	19.3595008850098	4.04930019378662\\
76.5034942626953	18.8341007232666	4.21749973297119\\
76.5278015136719	19.0882987976074	4.05369997024536\\
76.5348052978516	18.5918006896973	4.31839990615845\\
76.5386962890625	17.5450992584229	5.19409990310669\\
76.5461959838867	18.3586006164551	4.55179977416992\\
76.5883026123047	19.5454998016357	3.72960019111633\\
76.622802734375	18.0520992279053	4.76490020751953\\
76.6419982910156	19.2192993164062	3.79620003700256\\
76.6627044677734	18.9547004699707	3.91420006752014\\
76.6740951538086	18.6940002441406	4.05949974060059\\
76.6838989257812	17.7481002807617	4.8914999961853\\
76.7052001953125	19.386999130249	3.5939998626709\\
76.7067031860352	18.426700592041	4.21059989929199\\
76.7297058105469	17.5044994354248	5.00649976730347\\
76.7554016113281	18.1660003662109	4.43149995803833\\
76.7886962890625	19.2126998901367	3.60610008239746\\
76.8173980712891	17.8908996582031	4.62660026550293\\
76.8273010253906	18.7856998443604	3.87170028686523\\
76.8525009155273	19.0004997253418	3.70789980888367\\
76.8791046142578	18.5314998626709	3.98230004310608\\
76.8792953491211	17.6275997161865	4.79199981689453\\
76.9096984863281	18.2733993530273	4.13590002059937\\
76.9552001953125	18.0244998931885	4.35659980773926\\
77.0240020751953	17.769100189209	4.57849979400635\\
77.0718002319336	18.6912994384766	3.77199983596802\\
77.1085052490234	18.3914012908936	3.90359973907471\\
77.1176986694336	18.9519996643066	3.59640002250671\\
77.118896484375	18.1436996459961	4.08080005645752\\
77.171501159668	17.913200378418	4.34219980239868\\
77.2719039916992	17.6747989654541	4.5556001663208\\
77.3046951293945	18.2432994842529	3.88839983940125\\
77.3085021972656	18.027099609375	4.09569978713989\\
77.310905456543	18.4711990356445	3.75629997253418\\
77.3137969970703	18.718900680542	3.64909982681274\\
77.3805999755859	17.8227996826172	4.35060024261475\\
77.4637985229492	17.9458999633789	4.15530014038086\\
77.4731979370117	18.1254005432129	3.95959997177124\\
77.5032958984375	17.6459999084473	4.519700050354\\
77.5037002563477	18.3376007080078	3.82999992370605\\
77.5165939331055	18.7842998504639	3.59710001945496\\
77.5240020751953	18.5564002990723	3.71869993209839\\
77.5578994750977	17.8110008239746	4.32719993591309\\
77.6106033325195	18.0074996948242	4.11279964447021\\
77.638298034668	17.5149002075195	4.69670009613037\\
77.6867980957031	17.701000213623	4.51040029525757\\
77.6918029785156	18.2341003417969	3.98579978942871\\
77.7065963745117	17.8908996582031	4.31220006942749\\
77.7588043212891	18.724100112915	3.68250012397766\\
77.7602005004883	18.4673004150391	3.853600025177\\
77.8338012695312	18.1084003448486	4.20279979705811\\
77.8498001098633	17.6432991027832	4.74900007247925\\
77.8832015991211	17.8844013214111	4.5\\
77.9738998413086	18.9612007141113	3.5884997844696\\
77.9991989135742	18.3873996734619	4.07070016860962\\
78.0177001953125	18.6506996154785	3.82790017127991\\
78.0219955444336	17.5214996337891	5.0890998840332\\
78.0986022949219	18.1646995544434	4.41949987411499\\
78.1501998901367	17.8895988464355	4.80590009689331\\
78.2244033813477	19.2166996002197	3.52770018577576\\
78.2452011108398	18.6180000305176	3.99940013885498\\
78.2455978393555	18.8721008300781	3.77149987220764\\
78.3097991943359	18.4320011138916	4.29460000991821\\
78.3258972167969	17.6459999084473	5.28229999542236\\
78.434700012207	18.2786998748779	4.67560005187988\\
78.4610977172852	19.013599395752	3.77870011329651\\
78.4618988037109	18.8001003265381	3.97650003433228\\
78.4655990600586	18.6401996612549	4.18910026550293\\
78.4864044189453	18.0101013183594	5.05089998245239\\
78.492805480957	19.2637996673584	3.62109994888306\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/Mario_model_and_input_and_output_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.504in,
height=3.566in,
at={(0.588in,0.481in)},
scale only axis,
xmin=75,
xmax=79,
tick align=outside,
ymin=17,
ymax=21,
zmin=2,
zmax=7,
view={44.9}{36.4},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Continuous Model with In- and Output Points},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel=\(x'\),
ylabel=\(y'\),
zlabel=\(z'\),
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
75.5074996948242	17.5044994354248	6.63813211665488	6.63813211665488\\
75.5074996948242	17.6044994354248	6.63820059115582	6.63820059115582\\
75.5074996948242	17.7044994354248	6.63751540270742	6.63751540270742\\
75.5074996948242	17.8044994354248	6.63574392538519	6.63574392538519\\
75.5074996948242	17.9044994354248	6.63250604463666	6.63250604463666\\
75.5074996948242	18.0044994354248	6.62738468377855	6.62738468377855\\
75.5074996948242	18.1044994354248	6.61993987620343	6.61993987620343\\
75.5074996948242	18.2044994354248	6.60972576083899	6.60972576083899\\
75.5074996948242	18.3044994354248	6.59630965977506	6.59630965977506\\
75.5074996948242	18.4044994354248	6.5792922334716	6.5792922334716\\
75.5074996948242	18.5044994354248	6.55832761222915	6.55832761222915\\
75.5074996948242	18.6044994354248	6.53314237940624	6.53314237940624\\
75.5074996948242	18.7044994354248	6.50355233361924	6.50355233361924\\
75.5074996948242	18.8044994354248	6.46947607985437	6.46947607985437\\
75.5074996948242	18.9044994354248	6.43094468396775	6.43094468396775\\
75.5074996948242	19.0044994354248	6.38810685798398	6.38810685798398\\
75.5074996948242	19.1044994354248	6.34122940811997	6.34122940811997\\
75.5074996948242	19.2044994354248	6.29069295468703	6.29069295468703\\
75.5074996948242	19.3044994354248	6.23698320344031	6.23698320344031\\
75.5074996948242	19.4044994354248	6.18067829284274	6.18067829284274\\
75.5074996948242	19.5044994354248	6.12243294457665	6.12243294457665\\
75.5074996948242	19.6044994354248	6.06296029235757	6.06296029235757\\
75.5074996948242	19.7044994354248	6.00301234791156	6.00301234791156\\
75.5074996948242	19.8044994354248	5.94336007903907	5.94336007903907\\
75.5074996948242	19.9044994354248	5.88477402433898	5.88477402433898\\
75.5074996948242	20.0044994354248	5.82800625872246	5.82800625872246\\
75.5074996948242	20.1044994354248	5.77377436405253	5.77377436405253\\
75.5074996948242	20.2044994354248	5.72274786437722	5.72274786437722\\
75.5074996948242	20.3044994354248	5.67553737193067	5.67553737193067\\
75.6074996948242	17.5044994354248	6.5430823477375	6.5430823477375\\
75.6074996948242	17.6044994354248	6.53554446959118	6.53554446959118\\
75.6074996948242	17.7044994354248	6.52648297413703	6.52648297413703\\
75.6074996948242	17.8044994354248	6.51564923436957	6.51564923436957\\
75.6074996948242	17.9044994354248	6.5027782853665	6.5027782853665\\
75.6074996948242	18.0044994354248	6.48759723757734	6.48759723757734\\
75.6074996948242	18.1044994354248	6.46983536446492	6.46983536446492\\
75.6074996948242	18.2044994354248	6.44923543590112	6.44923543590112\\
75.6074996948242	18.3044994354248	6.42556576068192	6.42556576068192\\
75.6074996948242	18.4044994354248	6.39863232888791	6.39863232888791\\
75.6074996948242	18.5044994354248	6.36829041329661	6.36829041329661\\
75.6074996948242	18.6044994354248	6.33445500124983	6.33445500124983\\
75.6074996948242	18.7044994354248	6.29710948356145	6.29710948356145\\
75.6074996948242	18.8044994354248	6.25631212121744	6.25631212121744\\
75.6074996948242	18.9044994354248	6.21219993680501	6.21219993680501\\
75.6074996948242	19.0044994354248	6.16498982643395	6.16498982643395\\
75.6074996948242	19.1044994354248	6.11497684831471	6.11497684831471\\
75.6074996948242	19.2044994354248	6.06252980425429	6.06252980425429\\
75.6074996948242	19.3044994354248	6.0080843783557	6.0080843783557\\
75.6074996948242	19.4044994354248	5.95213422243248	5.95213422243248\\
75.6074996948242	19.5044994354248	5.8952204712308	5.8952204712308\\
75.6074996948242	19.6044994354248	5.83792022622281	5.83792022622281\\
75.6074996948242	19.7044994354248	5.78083456130368	5.78083456130368\\
75.6074996948242	19.8044994354248	5.72457657732213	5.72457657732213\\
75.6074996948242	19.9044994354248	5.66975996844146	5.66975996844146\\
75.6074996948242	20.0044994354248	5.61698846833698	5.61698846833698\\
75.6074996948242	20.1044994354248	5.56684642716684	5.56684642716684\\
75.6074996948242	20.2044994354248	5.51989064186201	5.51989064186201\\
75.6074996948242	20.3044994354248	5.47664343422578	5.47664343422578\\
75.7074996948242	17.5044994354248	6.43229890050018	6.43229890050018\\
75.7074996948242	17.6044994354248	6.41695517119742	6.41695517119742\\
75.7074996948242	17.7044994354248	6.39931681693233	6.39931681693233\\
75.7074996948242	17.8044994354248	6.37922731355169	6.37922731355169\\
75.7074996948242	17.9044994354248	6.35654598486283	6.35654598486283\\
75.7074996948242	18.0044994354248	6.33115395380634	6.33115395380634\\
75.7074996948242	18.1044994354248	6.30295980725218	6.30295980725218\\
75.7074996948242	18.2044994354248	6.27190476499424	6.27190476499424\\
75.7074996948242	18.3044994354248	6.23796715228071	6.23796715228071\\
75.7074996948242	18.4044994354248	6.20116599740379	6.20116599740379\\
75.7074996948242	18.5044994354248	6.1615636109301	6.1615636109301\\
75.7074996948242	18.6044994354248	6.119267049354	6.119267049354\\
75.7074996948242	18.7044994354248	6.07442842047831	6.07442842047831\\
75.7074996948242	18.8044994354248	6.02724404692828	6.02724404692828\\
75.7074996948242	18.9044994354248	5.97795256350037	5.97795256350037\\
75.7074996948242	19.0044994354248	5.92683207884643	5.92683207884643\\
75.7074996948242	19.1044994354248	5.87419657769544	5.87419657769544\\
75.7074996948242	19.2044994354248	5.82039177230666	5.82039177230666\\
75.7074996948242	19.3044994354248	5.76579062789703	5.76579062789703\\
75.7074996948242	19.4044994354248	5.71078878436633	5.71078878436633\\
75.7074996948242	19.5044994354248	5.65580007518751	5.65580007518751\\
75.7074996948242	19.6044994354248	5.60125230486842	5.60125230486842\\
75.7074996948242	19.7044994354248	5.54758339156199	5.54758339156199\\
75.7074996948242	19.8044994354248	5.49523791533684	5.49523791533684\\
75.7074996948242	19.9044994354248	5.44466404068543	5.44466404068543\\
75.7074996948242	20.0044994354248	5.39631071028032	5.39631071028032\\
75.7074996948242	20.1044994354248	5.35062494243474	5.35062494243474\\
75.7074996948242	20.2044994354248	5.3080490137117	5.3080490137117\\
75.7074996948242	20.3044994354248	5.26901727652262	5.26901727652262\\
75.8074996948242	17.5044994354248	6.30875308376247	6.30875308376247\\
75.8074996948242	17.6044994354248	6.28552683511046	6.28552683511046\\
75.8074996948242	17.7044994354248	6.25926639425885	6.25926639425885\\
75.8074996948242	17.8044994354248	6.2299144909476	6.2299144909476\\
75.8074996948242	17.9044994354248	6.19746109542525	6.19746109542525\\
75.8074996948242	18.0044994354248	6.16194662133831	6.16194662133831\\
75.8074996948242	18.1044994354248	6.12346290450334	6.12346290450334\\
75.8074996948242	18.2044994354248	6.08215198204794	6.08215198204794\\
75.8074996948242	18.3044994354248	6.03820282159094	6.03820282159094\\
75.8074996948242	18.4044994354248	5.99184626570193	5.99184626570193\\
75.8074996948242	18.5044994354248	5.94334855600439	5.94334855600439\\
75.8074996948242	18.6044994354248	5.89300387799834	5.89300387799834\\
75.8074996948242	18.7044994354248	5.84112641723465	5.84112641723465\\
75.8074996948242	18.8044994354248	5.78804243664595	5.78804243664595\\
75.8074996948242	18.9044994354248	5.73408287213335	5.73408287213335\\
75.8074996948242	19.0044994354248	5.67957689927816	5.67957689927816\\
75.8074996948242	19.1044994354248	5.6248468505252	5.6248468505252\\
75.8074996948242	19.2044994354248	5.57020476338377	5.57020476338377\\
75.8074996948242	19.3044994354248	5.51595072172945	5.51595072172945\\
75.8074996948242	19.4044994354248	5.46237302108954	5.46237302108954\\
75.8074996948242	19.5044994354248	5.40975005272479	5.40975005272479\\
75.8074996948242	19.6044994354248	5.35835366875696	5.35835366875696\\
75.8074996948242	19.7044994354248	5.30845366994311	5.30845366994311\\
75.8074996948242	19.8044994354248	5.26032295691311	5.26032295691311\\
75.8074996948242	19.9044994354248	5.21424281177427	5.21424281177427\\
75.8074996948242	20.0044994354248	5.17050773557204	5.17050773557204\\
75.8074996948242	20.1044994354248	5.12942926204539	5.12942926204539\\
75.8074996948242	20.2044994354248	5.09133820125278	5.09133820125278\\
75.8074996948242	20.3044994354248	5.05658483756863	5.05658483756863\\
75.9074996948242	17.5044994354248	6.17547837019323	6.17547837019323\\
75.9074996948242	17.6044994354248	6.14441596017617	6.14441596017617\\
75.9074996948242	17.7044994354248	6.10964340643658	6.10964340643658\\
75.9074996948242	17.8044994354248	6.0712087339645	6.0712087339645\\
75.9074996948242	17.9044994354248	6.02923596317348	6.02923596317348\\
75.9074996948242	18.0044994354248	5.98392535054291	5.98392535054291\\
75.9074996948242	18.1044994354248	5.93554960461176	5.93554960461176\\
75.9074996948242	18.2044994354248	5.88444633913658	5.88444633913658\\
75.9074996948242	18.3044994354248	5.83100725973249	5.83100725973249\\
75.9074996948242	18.4044994354248	5.77566478234868	5.77566478234868\\
75.9074996948242	18.5044994354248	5.71887693873341	5.71887693873341\\
75.9074996948242	18.6044994354248	5.66111152574327	5.66111152574327\\
75.9074996948242	18.7044994354248	5.60283049557458	5.60283049557458\\
75.9074996948242	18.8044994354248	5.54447556025889	5.54447556025889\\
75.9074996948242	18.9044994354248	5.48645589762726	5.48645589762726\\
75.9074996948242	19.0044994354248	5.42913870289473	5.42913870289473\\
75.9074996948242	19.1044994354248	5.37284313910705	5.37284313910705\\
75.9074996948242	19.2044994354248	5.31783801298419	5.31783801298419\\
75.9074996948242	19.3044994354248	5.26434325448036	5.26434325448036\\
75.9074996948242	19.4044994354248	5.2125350242906	5.2125350242906\\
75.9074996948242	19.5044994354248	5.16255402956217	5.16255402956217\\
75.9074996948242	19.6044994354248	5.11451640958262	5.11451640958262\\
75.9074996948242	19.7044994354248	5.0685263740057	5.0685263740057\\
75.9074996948242	19.8044994354248	5.02468964761483	5.02468964761483\\
75.9074996948242	19.9044994354248	4.98312670597857	4.98312670597857\\
75.9074996948242	20.0044994354248	4.94398478028754	4.94398478028754\\
75.9074996948242	20.1044994354248	4.90744766797443	4.90744766797443\\
75.9074996948242	20.2044994354248	4.87374250529858	4.87374250529858\\
75.9074996948242	20.3044994354248	4.84314283211603	4.84314283211603\\
76.0074996948242	17.5044994354248	6.03544561416684	6.03544561416684\\
76.0074996948242	17.6044994354248	5.99671135810939	5.99671135810939\\
76.0074996948242	17.7044994354248	5.95368470574497	5.95368470574497\\
76.0074996948242	17.8044994354248	5.90652378755082	5.90652378755082\\
76.0074996948242	17.9044994354248	5.85548709056774	5.85548709056774\\
76.0074996948242	18.0044994354248	5.80093060105926	5.80093060105926\\
76.0074996948242	18.1044994354248	5.74329936885861	5.74329936885861\\
76.0074996948242	18.2044994354248	5.68311398450845	5.68311398450845\\
76.0074996948242	18.3044994354248	5.62095279053884	5.62095279053884\\
76.0074996948242	18.4044994354248	5.55743092455692	5.55743092455692\\
76.0074996948242	18.5044994354248	5.49317749626068	5.49317749626068\\
76.0074996948242	18.6044994354248	5.42881231982022	5.42881231982022\\
76.0074996948242	18.7044994354248	5.36492364968669	5.36492364968669\\
76.0074996948242	18.8044994354248	5.30204830026224	5.30204830026224\\
76.0074996948242	18.9044994354248	5.24065537260891	5.24065537260891\\
76.0074996948242	19.0044994354248	5.18113457491569	5.18113457491569\\
76.0074996948242	19.1044994354248	5.12378982329766	5.12378982329766\\
76.0074996948242	19.2044994354248	5.06883846523602	5.06883846523602\\
76.0074996948242	19.3044994354248	5.01641610190247	5.01641610190247\\
76.0074996948242	19.4044994354248	4.96658662134954	4.96658662134954\\
76.0074996948242	19.5044994354248	4.9193567154457	4.9193567154457\\
76.0074996948242	19.6044994354248	4.874693861094	4.874693861094\\
76.0074996948242	19.7044994354248	4.83254651917487	4.83254651917487\\
76.0074996948242	19.8044994354248	4.79286515699881	4.79286515699881\\
76.0074996948242	19.9044994354248	4.75562264090512	4.75562264090512\\
76.0074996948242	20.0044994354248	4.72083257839509	4.72083257839509\\
76.0074996948242	20.1044994354248	4.68856431143232	4.68856431143232\\
76.0074996948242	20.2044994354248	4.6589534662772	4.6589534662772\\
76.0074996948242	20.3044994354248	4.63220723744033	4.63220723744033\\
76.1074996948242	17.5044994354248	5.89147069325984	5.89147069325984\\
76.1074996948242	17.6044994354248	5.84533680560267	5.84533680560267\\
76.1074996948242	17.7044994354248	5.79444825112558	5.79444825112558\\
76.1074996948242	17.8044994354248	5.73907676007829	5.73907676007829\\
76.1074996948242	17.9044994354248	5.67961281976479	5.67961281976479\\
76.1074996948242	18.0044994354248	5.61655966411415	5.61655966411415\\
76.1074996948242	18.1044994354248	5.55052047696185	5.55052047696185\\
76.1074996948242	18.2044994354248	5.48217951044828	5.48217951044828\\
76.1074996948242	18.3044994354248	5.41227822644452	5.41227822644452\\
76.1074996948242	18.4044994354248	5.34158790266032	5.34158790266032\\
76.1074996948242	18.5044994354248	5.27088038389148	5.27088038389148\\
76.1074996948242	18.6044994354248	5.20089878693809	5.20089878693809\\
76.1074996948242	18.7044994354248	5.13232997671674	5.13232997671674\\
76.1074996948242	18.8044994354248	5.06578052059344	5.06578052059344\\
76.1074996948242	18.9044994354248	5.00175760550487	5.00175760550487\\
76.1074996948242	19.0044994354248	4.94065608292131	4.94065608292131\\
76.1074996948242	19.1044994354248	4.882752411383	4.882752411383\\
76.1074996948242	19.2044994354248	4.82820582134128	4.82820582134128\\
76.1074996948242	19.3044994354248	4.77706656160286	4.77706656160286\\
76.1074996948242	19.4044994354248	4.72929063120207	4.72929063120207\\
76.1074996948242	19.5044994354248	4.68475998454318	4.68475998454318\\
76.1074996948242	19.6044994354248	4.64330684788858	4.64330684788858\\
76.1074996948242	19.7044994354248	4.60474052391385	4.60474052391385\\
76.1074996948242	19.8044994354248	4.56887490436619	4.56887490436619\\
76.1074996948242	19.9044994354248	4.53555486817727	4.53555486817727\\
76.1074996948242	20.0044994354248	4.50467981557321	4.50467981557321\\
76.1074996948242	20.1044994354248	4.47622277220068	4.47622277220068\\
76.1074996948242	20.2044994354248	4.45024377845661	4.45024377845661\\
76.1074996948242	20.3044994354248	4.42689663940513	4.42689663940513\\
76.2074996948242	17.5044994354248	5.74615841399536	5.74615841399536\\
76.2074996948242	17.6044994354248	5.69299049475626	5.69299049475626\\
76.2074996948242	17.7044994354248	5.6347465573	5.6347465573\\
76.2074996948242	17.8044994354248	5.57181406142901	5.57181406142901\\
76.2074996948242	17.9044994354248	5.50471037876049	5.50471037876049\\
76.2074996948242	18.0044994354248	5.43407365352506	5.43407365352506\\
76.2074996948242	18.1044994354248	5.36064609698498	5.36064609698498\\
76.2074996948242	18.2044994354248	5.28525059831987	5.28525059831987\\
76.2074996948242	18.3044994354248	5.20876199318624	5.20876199318624\\
76.2074996948242	18.4044994354248	5.13207470153683	5.13207470153683\\
76.2074996948242	18.5044994354248	5.0560687035768	5.0560687035768\\
76.2074996948242	18.6044994354248	4.98157594953122	4.98157594953122\\
76.2074996948242	18.7044994354248	4.90934928665407	4.90934928665407\\
76.2074996948242	18.8044994354248	4.84003583647236	4.84003583647236\\
76.2074996948242	18.9044994354248	4.77415647677162	4.77415647677162\\
76.2074996948242	19.0044994354248	4.71209269498675	4.71209269498675\\
76.2074996948242	19.1044994354248	4.65408160840122	4.65408160840122\\
76.2074996948242	19.2044994354248	4.60021942325739	4.60021942325739\\
76.2074996948242	19.3044994354248	4.5504730642142	4.5504730642142\\
76.2074996948242	19.4044994354248	4.50469918316596	4.50469918316596\\
76.2074996948242	19.5044994354248	4.46266928641306	4.46266928641306\\
76.2074996948242	19.6044994354248	4.42409933197912	4.42409933197912\\
76.2074996948242	19.7044994354248	4.3886818692078	4.3886818692078\\
76.2074996948242	19.8044994354248	4.356118638051	4.356118638051\\
76.2074996948242	19.9044994354248	4.32615152470875	4.32615152470875\\
76.2074996948242	20.0044994354248	4.29858988366722	4.29858988366722\\
76.2074996948242	20.1044994354248	4.27333247511549	4.27333247511549\\
76.2074996948242	20.2044994354248	4.25038261455996	4.25038261455996\\
76.2074996948242	20.3044994354248	4.22985556472033	4.22985556472033\\
76.3074996948242	17.5044994354248	5.60188279515498	5.60188279515498\\
76.3074996948242	17.6044994354248	5.54212162400281	5.54212162400281\\
76.3074996948242	17.7044994354248	5.47711829853112	5.47711829853112\\
76.3074996948242	17.8044994354248	5.40737675942883	5.40737675942883\\
76.3074996948242	17.9044994354248	5.33353384358018	5.33353384358018\\
76.3074996948242	18.0044994354248	5.256347115199	5.256347115199\\
76.3074996948242	18.1044994354248	5.17667483900602	5.17667483900602\\
76.3074996948242	18.2044994354248	5.09544912262821	5.09544912262821\\
76.3074996948242	18.3044994354248	5.01364373750792	5.01364373750792\\
76.3074996948242	18.4044994354248	4.93223851098431	4.93223851098431\\
76.3074996948242	18.5044994354248	4.85218244029688	4.85218244029688\\
76.3074996948242	18.6044994354248	4.77435779410825	4.77435779410825\\
76.3074996948242	18.7044994354248	4.69954743060315	4.69954743060315\\
76.3074996948242	18.8044994354248	4.62840737548688	4.62840737548688\\
76.3074996948242	18.9044994354248	4.56144638061122	4.56144638061122\\
76.3074996948242	19.0044994354248	4.49901374609219	4.49901374609219\\
76.3074996948242	19.1044994354248	4.44129616497573	4.44129616497573\\
76.3074996948242	19.2044994354248	4.38832377477377	4.38832377477377\\
76.3074996948242	19.3044994354248	4.3399850128251	4.3399850128251\\
76.3074996948242	19.4044994354248	4.29604931137782	4.29604931137782\\
76.3074996948242	19.5044994354248	4.2561961704913	4.2561961704913\\
76.3074996948242	19.6044994354248	4.22004874479207	4.22004874479207\\
76.3074996948242	19.7044994354248	4.18720979963512	4.18720979963512\\
76.3074996948242	19.8044994354248	4.15729775086679	4.15729775086679\\
76.3074996948242	19.9044994354248	4.12998050831264	4.12998050831264\\
76.3074996948242	20.0044994354248	4.10500499465402	4.10500499465402\\
76.3074996948242	20.1044994354248	4.08222049725661	4.08222049725661\\
76.3074996948242	20.2044994354248	4.06159441082169	4.06159441082169\\
76.3074996948242	20.3044994354248	4.04321941626488	4.04321941626488\\
76.4074996948242	17.5044994354248	5.46080021768748	5.46080021768748\\
76.4074996948242	17.6044994354248	5.39494080510437	5.39494080510437\\
76.4074996948242	17.7044994354248	5.32383500609917	5.32383500609917\\
76.4074996948242	17.8044994354248	5.24810263307984	5.24810263307984\\
76.4074996948242	17.9044994354248	5.16849070457992	5.16849070457992\\
76.4074996948242	18.0044994354248	5.08585841293504	5.08585841293504\\
76.4074996948242	18.1044994354248	5.00115446616028	5.00115446616028\\
76.4074996948242	18.2044994354248	4.91538793224125	4.91538793224125\\
76.4074996948242	18.3044994354248	4.82959418957929	4.82959418957929\\
76.4074996948242	18.4044994354248	4.74479795843094	4.74479795843094\\
76.4074996948242	18.5044994354248	4.66197562846353	4.66197562846353\\
76.4074996948242	18.6044994354248	4.58201918964941	4.58201918964941\\
76.4074996948242	18.7044994354248	4.50570401050663	4.50570401050663\\
76.4074996948242	18.8044994354248	4.43366249273538	4.43366249273538\\
76.4074996948242	18.9044994354248	4.36636527860029	4.36636527860029\\
76.4074996948242	19.0044994354248	4.30411122041001	4.30411122041001\\
76.4074996948242	19.1044994354248	4.24702677137633	4.24702677137633\\
76.4074996948242	19.2044994354248	4.19507486082954	4.19507486082954\\
76.4074996948242	19.3044994354248	4.14807271411143	4.14807271411143\\
76.4074996948242	19.4044994354248	4.10571750864499	4.10571750864499\\
76.4074996948242	19.5044994354248	4.06761826042287	4.06761826042287\\
76.4074996948242	19.6044994354248	4.03333194218394	4.03333194218394\\
76.4074996948242	19.7044994354248	4.00240157137335	4.00240157137335\\
76.4074996948242	19.8044994354248	3.97439388924646	3.97439388924646\\
76.4074996948242	19.9044994354248	3.94893428889542	3.94893428889542\\
76.4074996948242	20.0044994354248	3.92573683599531	3.92573683599531\\
76.4074996948242	20.1044994354248	3.90462754821591	3.90462754821591\\
76.4074996948242	20.2044994354248	3.88555953518288	3.88555953518288\\
76.4074996948242	20.3044994354248	3.86861912101001	3.86861912101001\\
76.5074996948242	17.5044994354248	5.32488871943311	5.32488871943311\\
76.5074996948242	17.6044994354248	5.25345769876333	5.25345769876333\\
76.5074996948242	17.7044994354248	5.17693646658339	5.17693646658339\\
76.5074996948242	17.8044994354248	5.09605878371813	5.09605878371813\\
76.5074996948242	17.9044994354248	5.01167120713093	5.01167120713093\\
76.5074996948242	18.0044994354248	4.92471541719646	4.92471541719646\\
76.5074996948242	18.1044994354248	4.83620368238461	4.83620368238461\\
76.5074996948242	18.2044994354248	4.74718864351093	4.74718864351093\\
76.5074996948242	18.3044994354248	4.65872903771645	4.65872903771645\\
76.5074996948242	18.4044994354248	4.57185331560988	4.57185331560988\\
76.5074996948242	18.5044994354248	4.48752330894974	4.48752330894974\\
76.5074996948242	18.6044994354248	4.40660016524145	4.40660016524145\\
76.5074996948242	18.7044994354248	4.32981467413836	4.32981467413836\\
76.5074996948242	18.8044994354248	4.25774387350785	4.25774387350785\\
76.5074996948242	18.9044994354248	4.19079545552896	4.19079545552896\\
76.5074996948242	19.0044994354248	4.12920101937997	4.12920101937997\\
76.5074996948242	19.1044994354248	4.0730186684925	4.0730186684925\\
76.5074996948242	19.2044994354248	4.0221448637143	4.0221448637143\\
76.5074996948242	19.3044994354248	3.97633485838022	3.97633485838022\\
76.5074996948242	19.4044994354248	3.93523049647815	3.93523049647815\\
76.5074996948242	19.5044994354248	3.8983936872361	3.8983936872361\\
76.5074996948242	19.6044994354248	3.8653435096609	3.8653435096609\\
76.5074996948242	19.7044994354248	3.83559467251965	3.83559467251965\\
76.5074996948242	19.8044994354248	3.80869497366668	3.80869497366668\\
76.5074996948242	19.9044994354248	3.78425947224116	3.78425947224116\\
76.5074996948242	20.0044994354248	3.7619993026722	3.7619993026722\\
76.5074996948242	20.1044994354248	3.74174340550065	3.74174340550065\\
76.5074996948242	20.2044994354248	3.72345190305088	3.72345190305088\\
76.5074996948242	20.3044994354248	3.70722037739001	3.70722037739001\\
76.6074996948242	17.5044994354248	5.19600419056985	5.19600419056985\\
76.6074996948242	17.6044994354248	5.11953670993669	5.11953670993669\\
76.6074996948242	17.7044994354248	5.03828576713567	5.03828576713567\\
76.6074996948242	17.8044994354248	4.95309590486925	4.95309590486925\\
76.6074996948242	17.9044994354248	4.86490175866129	4.86490175866129\\
76.6074996948242	18.0044994354248	4.77470801143103	4.77470801143103\\
76.6074996948242	18.1044994354248	4.68356375816732	4.68356375816732\\
76.6074996948242	18.2044994354248	4.59253246850351	4.59253246850351\\
76.6074996948242	18.3044994354248	4.50265910562079	4.50265910562079\\
76.6074996948242	18.4044994354248	4.41493623089777	4.41493623089777\\
76.6074996948242	18.5044994354248	4.33027107387606	4.33027107387606\\
76.6074996948242	18.6044994354248	4.24945556364423	4.24945556364423\\
76.6074996948242	18.7044994354248	4.1731411972504	4.1731411972504\\
76.6074996948242	18.8044994354248	4.1018203694939	4.1018203694939\\
76.6074996948242	18.9044994354248	4.03581542192639	4.03581542192639\\
76.6074996948242	19.0044994354248	3.9752762108124	3.9752762108124\\
76.6074996948242	19.1044994354248	3.92018647439809	3.92018647439809\\
76.6074996948242	19.2044994354248	3.87037873378618	3.87037873378618\\
76.6074996948242	19.3044994354248	3.82555692569535	3.82555692569535\\
76.6074996948242	19.4044994354248	3.78532547552234	3.78532547552234\\
76.6074996948242	19.5044994354248	3.74922310848764	3.74922310848764\\
76.6074996948242	19.6044994354248	3.71675939293482	3.71675939293482\\
76.6074996948242	19.7044994354248	3.6874518335073	3.6874518335073\\
76.6074996948242	19.8044994354248	3.66086129472785	3.66086129472785\\
76.6074996948242	19.9044994354248	3.63662363980762	3.63662363980762\\
76.6074996948242	20.0044994354248	3.614475708123	3.614475708123\\
76.6074996948242	20.1044994354248	3.59427411154201	3.59427411154201\\
76.6074996948242	20.2044994354248	3.57600578066965	3.57600578066965\\
76.6074996948242	20.3044994354248	3.55978970702652	3.55978970702652\\
76.7074996948242	17.5044994354248	5.07594260927933	5.07594260927933\\
76.7074996948242	17.6044994354248	4.99495989483234	4.99495989483234\\
76.7074996948242	17.7044994354248	4.90963316928839	4.90963316928839\\
76.7074996948242	17.8044994354248	4.82091343886203	4.82091343886203\\
76.7074996948242	17.9044994354248	4.7298116923388	4.7298116923388\\
76.7074996948242	18.0044994354248	4.63737678185785	4.63737678185785\\
76.7074996948242	18.1044994354248	4.54466944608229	4.54466944608229\\
76.7074996948242	18.2044994354248	4.45273362234231	4.45273362234231\\
76.7074996948242	18.3044994354248	4.36256647045817	4.36256647045817\\
76.7074996948242	18.4044994354248	4.27508871767183	4.27508871767183\\
76.7074996948242	18.5044994354248	4.19111701506856	4.19111701506856\\
76.7074996948242	18.6044994354248	4.11133996209487	4.11133996209487\\
76.7074996948242	18.7044994354248	4.0362993064563	4.0362993064563\\
76.7074996948242	18.8044994354248	3.96637756927823	3.96637756927823\\
76.7074996948242	18.9044994354248	3.90179299523395	3.90179299523395\\
76.7074996948242	19.0044994354248	3.84260230649905	3.84260230649905\\
76.7074996948242	19.1044994354248	3.78871127528022	3.78871127528022\\
76.7074996948242	19.2044994354248	3.73989265307763	3.73989265307763\\
76.7074996948242	19.3044994354248	3.69581053779371	3.69581053779371\\
76.7074996948242	19.4044994354248	3.65604985329789	3.65604985329789\\
76.7074996948242	19.5044994354248	3.62014928790061	3.62014928790061\\
76.7074996948242	19.6044994354248	3.58763581102621	3.58763581102621\\
76.7074996948242	19.7044994354248	3.55805877709614	3.55805877709614\\
76.7074996948242	19.8044994354248	3.5310216402665	3.5310216402665\\
76.7074996948242	19.9044994354248	3.50620944280213	3.50620944280213\\
76.7074996948242	20.0044994354248	3.48341049471016	3.48341049471016\\
76.7074996948242	20.1044994354248	3.46253101622282	3.46253101622282\\
76.7074996948242	20.2044994354248	3.44360194462734	3.44360194462734\\
76.7074996948242	20.3044994354248	3.42677758461738	3.42677758461738\\
76.8074996948242	17.5044994354248	4.96649688874592	4.96649688874592\\
76.8074996948242	17.6044994354248	4.88148560042397	4.88148560042397\\
76.8074996948242	17.7044994354248	4.79267727482027	4.79267727482027\\
76.8074996948242	17.8044994354248	4.70112401949842	4.70112401949842\\
76.8074996948242	17.9044994354248	4.60790171596095	4.60790171596095\\
76.8074996948242	18.0044994354248	4.51408614277852	4.51408614277852\\
76.8074996948242	18.1044994354248	4.42072735695869	4.42072735695869\\
76.8074996948242	18.2044994354248	4.32882339604979	4.32882339604979\\
76.8074996948242	18.3044994354248	4.23929452224146	4.23929452224146\\
76.8074996948242	18.4044994354248	4.15295931390106	4.15295931390106\\
76.8074996948242	18.5044994354248	4.07051390926663	4.07051390926663\\
76.8074996948242	18.6044994354248	3.992515617074	3.992515617074\\
76.8074996948242	18.7044994354248	3.91937193184069	3.91937193184069\\
76.8074996948242	18.8044994354248	3.85133573590444	3.85133573590444\\
76.8074996948242	18.9044994354248	3.78850715059851	3.78850715059851\\
76.8074996948242	19.0044994354248	3.73084213462652	3.73084213462652\\
76.8074996948242	19.1044994354248	3.6781675419558	3.6781675419558\\
76.8074996948242	19.2044994354248	3.63020196965497	3.63020196965497\\
76.8074996948242	19.3044994354248	3.58658137366027	3.58658137366027\\
76.8074996948242	19.4044994354248	3.54688813157843	3.54688813157843\\
76.8074996948242	19.5044994354248	3.51068200722446	3.51068200722446\\
76.8074996948242	19.6044994354248	3.4775313378302	3.4775313378302\\
76.8074996948242	19.7044994354248	3.44704273201577	3.44704273201577\\
76.8074996948242	19.8044994354248	3.41888763828096	3.41888763828096\\
76.8074996948242	19.9044994354248	3.39282431655002	3.39282431655002\\
76.8074996948242	20.0044994354248	3.36871400899306	3.36871400899306\\
76.8074996948242	20.1044994354248	3.34653044462111	3.34653044462111\\
76.8074996948242	20.2044994354248	3.32636220364654	3.32636220364654\\
76.8074996948242	20.3044994354248	3.30840788737723	3.30840788737723\\
76.9074996948242	17.5044994354248	4.86949744133857	4.86949744133857\\
76.9074996948242	17.6044994354248	4.78089183270055	4.78089183270055\\
76.9074996948242	17.7044994354248	4.6891123391352	4.6891123391352\\
76.9074996948242	17.8044994354248	4.59530588465897	4.59530588465897\\
76.9074996948242	17.9044994354248	4.50060252954404	4.50060252954404\\
76.9074996948242	18.0044994354248	4.40609015539429	4.40609015539429\\
76.9074996948242	18.1044994354248	4.31278980930936	4.31278980930936\\
76.9074996948242	18.2044994354248	4.22163264897447	4.22163264897447\\
76.9074996948242	18.3044994354248	4.13343945467474	4.13343945467474\\
76.9074996948242	18.4044994354248	4.04890364238288	4.04890364238288\\
76.9074996948242	18.5044994354248	3.96857862088936	3.96857862088936\\
76.9074996948242	18.6044994354248	3.89287018633089	3.89287018633089\\
76.9074996948242	18.7044994354248	3.82203444468715	3.82203444468715\\
76.9074996948242	18.8044994354248	3.75618150629629	3.75618150629629\\
76.9074996948242	18.9044994354248	3.69528491929695	3.69528491929695\\
76.9074996948242	19.0044994354248	3.6391965171166	3.6391965171166\\
76.9074996948242	19.1044994354248	3.58766606650225	3.58766606650225\\
76.9074996948242	19.2044994354248	3.54036483555672	3.54036483555672\\
76.9074996948242	19.3044994354248	3.49691197356474	3.49691197356474\\
76.9074996948242	19.4044994354248	3.45690242188793	3.45690242188793\\
76.9074996948242	19.5044994354248	3.41993497058744	3.41993497058744\\
76.9074996948242	19.6044994354248	3.38563904732995	3.38563904732995\\
76.9074996948242	19.7044994354248	3.35369887739524	3.35369887739524\\
76.9074996948242	19.8044994354248	3.32387378492058	3.32387378492058\\
76.9074996948242	19.9044994354248	3.29601360939859	3.29601360939859\\
76.9074996948242	20.0044994354248	3.2700684765635	3.2700684765635\\
76.9074996948242	20.1044994354248	3.24609247368238	3.24609247368238\\
76.9074996948242	20.2044994354248	3.22424111727696	3.22424111727696\\
76.9074996948242	20.3044994354248	3.20476284586031	3.20476284586031\\
77.0074996948242	17.5044994354248	4.78682716681695	4.78682716681695\\
77.0074996948242	17.6044994354248	4.69499489811811	4.69499489811811\\
77.0074996948242	17.7044994354248	4.60065206038409	4.60065206038409\\
77.0074996948242	17.8044994354248	4.50503331740657	4.50503331740657\\
77.0074996948242	17.9044994354248	4.40931335052532	4.40931335052532\\
77.0074996948242	18.0044994354248	4.31458041583309	4.31458041583309\\
77.0074996948242	18.1044994354248	4.22181313012449	4.22181313012449\\
77.0074996948242	18.2044994354248	4.13186127846205	4.13186127846205\\
77.0074996948242	18.3044994354248	4.04543131519392	4.04543131519392\\
77.0074996948242	18.4044994354248	3.9630770745237	3.9630770745237\\
77.0074996948242	18.5044994354248	3.88519602055469	3.88519602055469\\
77.0074996948242	18.6044994354248	3.81203115656795	3.81203115656795\\
77.0074996948242	18.7044994354248	3.74367848762455	3.74367848762455\\
77.0074996948242	18.8044994354248	3.68009969954374	3.68009969954374\\
77.0074996948242	18.9044994354248	3.62113949218191	3.62113949218191\\
77.0074996948242	19.0044994354248	3.56654679751331	3.56654679751331\\
77.0074996948242	19.1044994354248	3.51599893487563	3.51599893487563\\
77.0074996948242	19.2044994354248	3.46912761751004	3.46912761751004\\
77.0074996948242	19.3044994354248	3.42554563511817	3.42554563511817\\
77.0074996948242	19.4044994354248	3.38487300313689	3.38487300313689\\
77.0074996948242	19.5044994354248	3.34676139445523	3.34676139445523\\
77.0074996948242	19.6044994354248	3.31091575375562	3.31091575375562\\
77.0074996948242	19.7044994354248	3.27711213550268	3.27711213550268\\
77.0074996948242	19.8044994354248	3.24521099738993	3.24521099738993\\
77.0074996948242	19.9044994354248	3.21516541224684	3.21516541224684\\
77.0074996948242	20.0044994354248	3.18702392085188	3.18702392085188\\
77.0074996948242	20.1044994354248	3.16092802171658	3.16092802171658\\
77.0074996948242	20.2044994354248	3.13710456653057	3.13710456653057\\
77.0074996948242	20.3044994354248	3.11585358625164	3.11585358625164\\
77.1074996948242	17.5044994354248	4.72040411215171	4.72040411215171\\
77.1074996948242	17.6044994354248	4.62563636014315	4.62563636014315\\
77.1074996948242	17.7044994354248	4.52902260654345	4.52902260654345\\
77.1074996948242	17.8044994354248	4.43187752463235	4.43187752463235\\
77.1074996948242	17.9044994354248	4.33541233362524	4.33541233362524\\
77.1074996948242	18.0044994354248	4.24070751738845	4.24070751738845\\
77.1074996948242	18.1044994354248	4.14869138249733	4.14869138249733\\
77.1074996948242	18.2044994354248	4.06012508099178	4.06012508099178\\
77.1074996948242	18.3044994354248	3.97559445370841	3.97559445370841\\
77.1074996948242	18.4044994354248	3.89550876877161	3.89550876877161\\
77.1074996948242	18.5044994354248	3.82010614872075	3.82010614872075\\
77.1074996948242	18.6044994354248	3.74946521091798	3.74946521091798\\
77.1074996948242	18.7044994354248	3.68352220093538	3.68352220093538\\
77.1074996948242	18.8044994354248	3.62209268817444	3.62209268817444\\
77.1074996948242	18.9044994354248	3.56489672613482	3.56489672613482\\
77.1074996948242	19.0044994354248	3.51158626368625	3.51158626368625\\
77.1074996948242	19.1044994354248	3.46177353325457	3.46177353325457\\
77.1074996948242	19.2044994354248	3.41505913928579	3.41505913928579\\
77.1074996948242	19.3044994354248	3.37105862525593	3.37105862525593\\
77.1074996948242	19.4044994354248	3.32942640667763	3.32942640667763\\
77.1074996948242	19.5044994354248	3.28987611524288	3.28987611524288\\
77.1074996948242	19.6044994354248	3.25219659731918	3.25219659731918\\
77.1074996948242	19.7044994354248	3.2162630384141	3.2162630384141\\
77.1074996948242	19.8044994354248	3.18204293241229	3.18204293241229\\
77.1074996948242	19.9044994354248	3.14959686796204	3.14959686796204\\
77.1074996948242	20.0044994354248	3.11907435169867	3.11907435169867\\
77.1074996948242	20.1044994354248	3.09070511680599	3.09070511680599\\
77.1074996948242	20.2044994354248	3.06478656456958	3.06478656456958\\
77.1074996948242	20.3044994354248	3.04166814655269	3.04166814655269\\
77.2074996948242	17.5044994354248	4.6721283243523	4.6721283243523\\
77.2074996948242	17.6044994354248	4.57463459489896	4.57463459489896\\
77.2074996948242	17.7044994354248	4.47592083675511	4.47592083675511\\
77.2074996948242	17.8044994354248	4.37737349197563	4.37737349197563\\
77.2074996948242	17.9044994354248	4.28023392226361	4.28023392226361\\
77.2074996948242	18.0044994354248	4.18557054839284	4.18557054839284\\
77.2074996948242	18.1044994354248	4.09425934764918	4.09425934764918\\
77.2074996948242	18.2044994354248	4.00697315926476	4.00697315926476\\
77.2074996948242	18.3044994354248	3.9241798343479	3.9241798343479\\
77.2074996948242	18.4044994354248	3.84614886467887	3.84614886467887\\
77.2074996948242	18.5044994354248	3.77296575350727	3.77296575350727\\
77.2074996948242	18.6044994354248	3.70455306862392	3.70455306862392\\
77.2074996948242	18.7044994354248	3.64069685800232	3.64069685800232\\
77.2074996948242	18.8044994354248	3.58107692206995	3.58107692206995\\
77.2074996948242	18.9044994354248	3.52529933090723	3.52529933090723\\
77.2074996948242	19.0044994354248	3.47292955173371	3.47292955173371\\
77.2074996948242	19.1044994354248	3.42352460991057	3.42352460991057\\
77.2074996948242	19.2044994354248	3.37666283921556	3.37666283921556\\
77.2074996948242	19.3044994354248	3.33196997450965	3.33196997450965\\
77.2074996948242	19.4044994354248	3.28914058926598	3.28914058926598\\
77.2074996948242	19.5044994354248	3.24795416668816	3.24795416668816\\
77.2074996948242	19.6044994354248	3.20828539987997	3.20828539987997\\
77.2074996948242	19.7044994354248	3.17010862690374	3.17010862690374\\
77.2074996948242	19.8044994354248	3.13349660425763	3.13349660425763\\
77.2074996948242	19.9044994354248	3.09861409237028	3.09861409237028\\
77.2074996948242	20.0044994354248	3.06570695635213	3.06570695635213\\
77.2074996948242	20.1044994354248	3.03508766440373	3.03508766440373\\
77.2074996948242	20.2044994354248	3.0071181881012	3.0071181881012\\
77.2074996948242	20.3044994354248	2.98219136982703	2.98219136982703\\
77.3074996948242	17.5044994354248	4.64379315348537	4.64379315348537\\
77.3074996948242	17.6044994354248	4.54370094723076	4.54370094723076\\
77.3074996948242	17.7044994354248	4.44293736040802	4.44293736040802\\
77.3074996948242	17.8044994354248	4.34295199907381	4.34295199907381\\
77.3074996948242	17.9044994354248	4.24501176076898	4.24501176076898\\
77.3074996948242	18.0044994354248	4.15017261664763	4.15017261664763\\
77.3074996948242	18.1044994354248	4.0592620475549	4.0592620475549\\
77.3074996948242	18.2044994354248	3.97287241181454	3.97287241181454\\
77.3074996948242	18.3044994354248	3.89136497705254	3.89136497705254\\
77.3074996948242	18.4044994354248	3.81488383643355	3.81488383643355\\
77.3074996948242	18.5044994354248	3.7433784777188	3.7433784777188\\
77.3074996948242	18.6044994354248	3.67663340391872	3.67663340391872\\
77.3074996948242	18.7044994354248	3.61430293403927	3.61430293403927\\
77.3074996948242	18.8044994354248	3.55594915238108	3.55594915238108\\
77.3074996948242	18.9044994354248	3.50108092931885	3.50108092931885\\
77.3074996948242	19.0044994354248	3.4491920031042	3.4491920031042\\
77.3074996948242	19.1044994354248	3.39979628236225	3.39979628236225\\
77.3074996948242	19.2044994354248	3.35245878840599	3.35245878840599\\
77.3074996948242	19.3044994354248	3.30682098657702	3.30682098657702\\
77.3074996948242	19.4044994354248	3.26261963459554	3.26261963459554\\
77.3074996948242	19.5044994354248	3.219698679611	3.219698679611\\
77.3074996948242	19.6044994354248	3.17801414018994	3.17801414018994\\
77.3074996948242	19.7044994354248	3.13763229186908	3.13763229186908\\
77.3074996948242	19.8044994354248	3.09872181457532	3.09872181457532\\
77.3074996948242	19.9044994354248	3.06154084015125	3.06154084015125\\
77.3074996948242	20.0044994354248	3.0264200458074	3.0264200458074\\
77.3074996948242	20.1044994354248	2.99374306688276	2.99374306688276\\
77.3074996948242	20.2044994354248	2.96392554733849	2.96392554733849\\
77.3074996948242	20.3044994354248	2.93739411150184	2.93739411150184\\
77.4074996948242	17.5044994354248	4.6369651464743	4.6369651464743\\
77.4074996948242	17.6044994354248	4.534324367426	4.534324367426\\
77.4074996948242	17.7044994354248	4.43144794563421	4.43144794563421\\
77.4074996948242	17.8044994354248	4.32983983029202	4.32983983029202\\
77.4074996948242	17.9044994354248	4.23078962449238	4.23078962449238\\
77.4074996948242	18.0044994354248	4.13534419045187	4.13534419045187\\
77.4074996948242	18.1044994354248	4.04429186011816	4.04429186011816\\
77.4074996948242	18.2044994354248	3.95815937062963	3.95815937062963\\
77.4074996948242	18.3044994354248	3.87722098581646	3.87722098581646\\
77.4074996948242	18.4044994354248	3.80151866003057	3.80151866003057\\
77.4074996948242	18.5044994354248	3.73089158150672	3.73089158150672\\
77.4074996948242	18.6044994354248	3.66501302564548	3.66501302564548\\
77.4074996948242	18.7044994354248	3.60343217309935	3.60343217309935\\
77.4074996948242	18.8044994354248	3.54561841399651	3.54561841399651\\
77.4074996948242	18.9044994354248	3.4910056699457	3.4910056699457\\
77.4074996948242	19.0044994354248	3.43903441291247	3.43903441291247\\
77.4074996948242	19.1044994354248	3.38918933000871	3.38918933000871\\
77.4074996948242	19.2044994354248	3.34103095430962	3.34103095430962\\
77.4074996948242	19.3044994354248	3.29422002742721	3.29422002742721\\
77.4074996948242	19.4044994354248	3.24853384978779	3.24853384978779\\
77.4074996948242	19.5044994354248	3.2038743780602	3.2038743780602\\
77.4074996948242	19.6044994354248	3.16026831526411	3.16026831526411\\
77.4074996948242	19.7044994354248	3.11785987956271	3.11785987956271\\
77.4074996948242	19.8044994354248	3.07689730858984	3.07689730858984\\
77.4074996948242	19.9044994354248	3.03771443885399	3.03771443885399\\
77.4074996948242	20.0044994354248	3.00070888219476	3.00070888219476\\
77.4074996948242	20.1044994354248	2.9663183982282	2.9663183982282\\
77.4074996948242	20.2044994354248	2.93499703489157	2.93499703489157\\
77.4074996948242	20.3044994354248	2.90719248673096	2.90719248673096\\
77.5074996948242	17.5044994354248	4.65284037031453	4.65284037031453\\
77.5074996948242	17.6044994354248	4.54763211640529	4.54763211640529\\
77.5074996948242	17.7044994354248	4.44248050556788	4.44248050556788\\
77.5074996948242	17.8044994354248	4.33893494126878	4.33893494126878\\
77.5074996948242	17.9044994354248	4.23830655792776	4.23830655792776\\
77.5074996948242	18.0044994354248	4.14163978627154	4.14163978627154\\
77.5074996948242	18.1044994354248	4.04969802498236	4.04969802498236\\
77.5074996948242	18.2044994354248	3.96296340360683	3.96296340360683\\
77.5074996948242	18.3044994354248	3.88164987588964	3.88164987588964\\
77.5074996948242	18.4044994354248	3.80572820677949	3.80572820677949\\
77.5074996948242	18.5044994354248	3.73496084738837	3.73496084738837\\
77.5074996948242	18.6044994354248	3.66894425972735	3.66894425972735\\
77.5074996948242	18.7044994354248	3.60715597750018	3.60715597750018\\
77.5074996948242	18.8044994354248	3.54900358084551	3.54900358084551\\
77.5074996948242	18.9044994354248	3.49387282139755	3.49387282139755\\
77.5074996948242	19.0044994354248	3.44117234891538	3.44117234891538\\
77.5074996948242	19.1044994354248	3.39037284233782	3.39037284233782\\
77.5074996948242	19.2044994354248	3.34103880911087	3.34103880911087\\
77.5074996948242	19.3044994354248	3.29285185398742	3.29285185398742\\
77.5074996948242	19.4044994354248	3.24562479581159	3.24562479581159\\
77.5074996948242	19.5044994354248	3.19930659072537	3.19930659072537\\
77.5074996948242	19.6044994354248	3.15397856690969	3.15397856690969\\
77.5074996948242	19.7044994354248	3.10984295725305	3.10984295725305\\
77.5074996948242	19.8044994354248	3.06720510572956	3.06720510572956\\
77.5074996948242	19.9044994354248	3.02645100139399	3.02645100139399\\
77.5074996948242	20.0044994354248	2.98802194947057	2.98802194947057\\
77.5074996948242	20.1044994354248	2.9523882192026	2.9523882192026\\
77.5074996948242	20.2044994354248	2.92002341839197	2.92002341839197\\
77.5074996948242	20.3044994354248	2.89138114788463	2.89138114788463\\
77.6074996948242	17.5044994354248	4.69208819086281	4.69208819086281\\
77.6074996948242	17.6044994354248	4.58423733753637	4.58423733753637\\
77.6074996948242	17.7044994354248	4.47656812932841	4.47656812932841\\
77.6074996948242	17.8044994354248	4.37066661380612	4.37066661380612\\
77.6074996948242	17.9044994354248	4.26786572155543	4.26786572155543\\
77.6074996948242	18.0044994354248	4.16921688620264	4.16921688620264\\
77.6074996948242	18.1044994354248	4.07547673669531	4.07547673669531\\
77.6074996948242	18.2044994354248	3.98710874452997	3.98710874452997\\
77.6074996948242	18.3044994354248	3.90429890558362	3.90429890558362\\
77.6074996948242	18.4044994354248	3.82698381523463	3.82698381523463\\
77.6074996948242	18.5044994354248	3.75488889665744	3.75488889665744\\
77.6074996948242	18.6044994354248	3.68757409702377	3.68757409702377\\
77.6074996948242	18.7044994354248	3.62448409592287	3.62448409592287\\
77.6074996948242	18.8044994354248	3.56499998424421	3.56499998424421\\
77.6074996948242	18.9044994354248	3.50848946791988	3.50848946791988\\
77.6074996948242	19.0044994354248	3.45435291589834	3.45435291589834\\
77.6074996948242	19.1044994354248	3.40206298204075	3.40206298204075\\
77.6074996948242	19.2044994354248	3.35119605457413	3.35119605457413\\
77.6074996948242	19.3044994354248	3.30145438664311	3.30145438664311\\
77.6074996948242	19.4044994354248	3.252678396417	3.252678396417\\
77.6074996948242	19.5044994354248	3.20484925364535	3.20484925364535\\
77.6074996948242	19.6044994354248	3.15808245222054	3.15808245222054\\
77.6074996948242	19.7044994354248	3.11261357058537	3.11261357058537\\
77.6074996948242	19.8044994354248	3.06877781587446	3.06877781587446\\
77.6074996948242	19.9044994354248	3.026985213996	3.026985213996\\
77.6074996948242	20.0044994354248	2.98769343623223	2.98769343623223\\
77.6074996948242	20.1044994354248	2.95138024273867	2.95138024273867\\
77.6074996948242	20.2044994354248	2.918517383149	2.918517383149\\
77.6074996948242	20.3044994354248	2.88954754118648	2.88954754118648\\
77.7074996948242	17.5044994354248	4.75469591914917	4.75469591914917\\
77.7074996948242	17.6044994354248	4.64408671366586	4.64408671366586\\
77.7074996948242	17.7044994354248	4.53360109090639	4.53360109090639\\
77.7074996948242	17.8044994354248	4.4248531546106	4.4248531546106\\
77.7074996948242	17.9044994354248	4.3191990380767	4.3191990380767\\
77.7074996948242	18.0044994354248	4.21770863412718	4.21770863412718\\
77.7074996948242	18.1044994354248	4.12115277033907	4.12115277033907\\
77.7074996948242	18.2044994354248	4.03000564870208	4.03000564870208\\
77.7074996948242	18.3044994354248	3.9444615423551	3.9444615423551\\
77.7074996948242	18.4044994354248	3.8644640047289	3.8644640047289\\
77.7074996948242	18.5044994354248	3.78974523967694	3.78974523967694\\
77.7074996948242	18.6044994354248	3.71987283711017	3.71987283711017\\
77.7074996948242	18.7044994354248	3.65430081826684	3.65430081826684\\
77.7074996948242	18.8044994354248	3.59242186688979	3.59242186688979\\
77.7074996948242	18.9044994354248	3.533617743702	3.533617743702\\
77.7074996948242	19.0044994354248	3.47730517631295	3.47730517631295\\
77.7074996948242	19.1044994354248	3.4229749592387	3.4229749592387\\
77.7074996948242	19.2044994354248	3.37022255480761	3.37022255480761\\
77.7074996948242	19.3044994354248	3.31876911513477	3.31876911513477\\
77.7074996948242	19.4044994354248	3.26847250474828	3.26847250474828\\
77.7074996948242	19.5044994354248	3.21932854934972	3.21932854934972\\
77.7074996948242	19.6044994354248	3.17146332781746	3.17146332781746\\
77.7074996948242	19.7044994354248	3.12511782646743	3.12511782646743\\
77.7074996948242	19.8044994354248	3.08062665880761	3.08062665880761\\
77.7074996948242	19.9044994354248	3.03839280166656	3.03839280166656\\
77.7074996948242	20.0044994354248	2.99886040072889	2.99886040072889\\
77.7074996948242	20.1044994354248	2.9624876564449	2.9624876564449\\
77.7074996948242	20.2044994354248	2.92972162594664	2.92972162594664\\
77.7074996948242	20.3044994354248	2.90097648748198	2.90097648748198\\
77.8074996948242	17.5044994354248	4.83982908778628	4.83982908778628\\
77.8074996948242	17.6044994354248	4.72632282301918	4.72632282301918\\
77.8074996948242	17.7044994354248	4.61269222486412	4.61269222486412\\
77.8074996948242	17.8044994354248	4.50057122594166	4.50057122594166\\
77.8074996948242	17.9044994354248	4.39134135318387	4.39134135318387\\
77.8074996948242	18.0044994354248	4.28610358903439	4.28610358903439\\
77.8074996948242	18.1044994354248	4.18566542980551	4.18566542980551\\
77.8074996948242	18.2044994354248	4.09054293984257	4.09054293984257\\
77.8074996948242	18.3044994354248	4.00097678563276	4.00097678563276\\
77.8074996948242	18.4044994354248	3.91696051032105	3.91696051032105\\
77.8074996948242	18.5044994354248	3.83827871705982	3.83827871705982\\
77.8074996948242	18.6044994354248	3.76455240059296	3.76455240059296\\
77.8074996948242	18.7044994354248	3.69528842061856	3.69528842061856\\
77.8074996948242	18.8044994354248	3.62993005572418	3.62993005572418\\
77.8074996948242	18.9044994354248	3.56790570858187	3.56790570858187\\
77.8074996948242	19.0044994354248	3.50867313540953	3.50867313540953\\
77.8074996948242	19.1044994354248	3.45175701889686	3.45175701889686\\
77.8074996948242	19.2044994354248	3.39677825902813	3.39677825902813\\
77.8074996948242	19.3044994354248	3.34347397997439	3.34347397997439\\
77.8074996948242	19.4044994354248	3.29170790010126	3.29170790010126\\
77.8074996948242	19.5044994354248	3.24147134292308	3.24147134292308\\
77.8074996948242	19.6044994354248	3.19287573933932	3.19287573933932\\
77.8074996948242	19.7044994354248	3.14613795114567	3.14613795114567\\
77.8074996948242	19.8044994354248	3.10156010579641	3.10156010579641\\
77.8074996948242	19.9044994354248	3.05950585515461	3.05950585515461\\
77.8074996948242	20.0044994354248	3.02037504905713	3.02037504905713\\
77.8074996948242	20.1044994354248	2.98457875071911	2.98457875071911\\
77.8074996948242	20.2044994354248	2.95251632770236	2.95251632770236\\
77.8074996948242	20.3044994354248	2.92455605013918	2.92455605013918\\
77.9074996948242	17.5044994354248	4.94572227947123	4.94572227947123\\
77.9074996948242	17.6044994354248	4.82917601871339	4.82917601871339\\
77.9074996948242	17.7044994354248	4.7120703410664	4.7120703410664\\
77.9074996948242	17.8044994354248	4.59605127221633	4.59605127221633\\
77.9074996948242	17.9044994354248	4.48252831394439	4.48252831394439\\
77.9074996948242	18.0044994354248	4.37264643073761	4.37264643073761\\
77.9074996948242	18.1044994354248	4.2672723679385	4.2672723679385\\
77.9074996948242	18.2044994354248	4.16699512432694	4.16699512432694\\
77.9074996948242	18.3044994354248	4.07213963489752	4.07213963489752\\
77.9074996948242	18.4044994354248	3.98279203933173	3.98279203933173\\
77.9074996948242	18.5044994354248	3.89883435661909	3.89883435661909\\
77.9074996948242	18.6044994354248	3.81998598575457	3.81998598575457\\
77.9074996948242	18.7044994354248	3.74584922501195	3.74584922501195\\
77.9074996948242	18.8044994354248	3.67595595490052	3.67595595490052\\
77.9074996948242	18.9044994354248	3.60981275772358	3.60981275772358\\
77.9074996948242	19.0044994354248	3.54694203373455	3.54694203373455\\
77.9074996948242	19.1044994354248	3.48691709458191	3.48691709458191\\
77.9074996948242	19.2044994354248	3.42938973569699	3.42938973569699\\
77.9074996948242	19.3044994354248	3.37410937192965	3.37410937192965\\
77.9074996948242	19.4044994354248	3.32093342403111	3.32093342403111\\
77.9074996948242	19.5044994354248	3.26982922685472	3.26982922685472\\
77.9074996948242	19.6044994354248	3.22086825584579	3.22086825584579\\
77.9074996948242	19.7044994354248	3.17421390453066	3.17421390453066\\
77.9074996948242	19.8044994354248	3.13010436783607	3.13010436783607\\
77.9074996948242	19.9044994354248	3.08883237865047	3.08883237865047\\
77.9074996948242	20.0044994354248	3.05072360221361	3.05072360221361\\
77.9074996948242	20.1044994354248	3.0161154185127	3.0161154185127\\
77.9074996948242	20.2044994354248	2.9853376297324	2.9853376297324\\
77.9074996948242	20.3044994354248	2.95869633857777	2.95869633857777\\
78.0074996948242	17.5044994354248	5.06961433305725	5.06961433305725\\
78.0074996948242	17.6044994354248	4.94989961615133	4.94989961615133\\
78.0074996948242	17.7044994354248	4.82901538997625	4.82901538997625\\
78.0074996948242	17.8044994354248	4.70861264949116	4.70861264949116\\
78.0074996948242	17.9044994354248	4.59013143670927	4.59013143670927\\
78.0074996948242	18.0044994354248	4.47477292774132	4.47477292774132\\
78.0074996948242	18.1044994354248	4.36348440382784	4.36348440382784\\
78.0074996948242	18.2044994354248	4.25695699738625	4.25695699738625\\
78.0074996948242	18.3044994354248	4.15563541778698	4.15563541778698\\
78.0074996948242	18.4044994354248	4.05973825270197	4.05973825270197\\
78.0074996948242	18.5044994354248	3.96928694358437	3.96928694358437\\
78.0074996948242	18.6044994354248	3.88414117411585	3.88414117411585\\
78.0074996948242	18.7044994354248	3.80403820462148	3.80403820462148\\
78.0074996948242	18.8044994354248	3.7286336393859	3.7286336393859\\
78.0074996948242	18.9044994354248	3.65754122286316	3.65754122286316\\
78.0074996948242	19.0044994354248	3.59036951042784	3.59036951042784\\
78.0074996948242	19.1044994354248	3.52675362643019	3.52675362643019\\
78.0074996948242	19.2044994354248	3.46638077699301	3.46638077699301\\
78.0074996948242	19.3044994354248	3.40900869279974	3.40900869279974\\
78.0074996948242	19.4044994354248	3.35447670161959	3.35447670161959\\
78.0074996948242	19.5044994354248	3.3027096355734	3.3027096355734\\
78.0074996948242	19.6044994354248	3.25371523121008	3.25371523121008\\
78.0074996948242	19.7044994354248	3.20757605351993	3.20757605351993\\
78.0074996948242	19.8044994354248	3.16443724710476	3.16443724710476\\
78.0074996948242	19.9044994354248	3.12449157597062	3.12449157597062\\
78.0074996948242	20.0044994354248	3.08796325357175	3.08796325357175\\
78.0074996948242	20.1044994354248	3.05509199119242	3.05509199119242\\
78.0074996948242	20.2044994354248	3.02611851783446	3.02611851783446\\
78.0074996948242	20.3044994354248	3.00127256756199	3.00127256756199\\
78.1074996948242	17.5044994354248	5.20773943379355	5.20773943379355\\
78.1074996948242	17.6044994354248	5.08475991104968	5.08475991104968\\
78.1074996948242	17.7044994354248	4.9598469116127	4.9598469116127\\
78.1074996948242	17.8044994354248	4.83464999516104	4.83464999516104\\
78.1074996948242	17.9044994354248	4.71064190011365	4.71064190011365\\
78.1074996948242	18.0044994354248	4.58909069546594	4.58909069546594\\
78.1074996948242	18.1044994354248	4.47104285320693	4.47104285320693\\
78.1074996948242	18.2044994354248	4.35731724093723	4.35731724093723\\
78.1074996948242	18.3044994354248	4.24850945852885	4.24850945852885\\
78.1074996948242	18.4044994354248	4.14500542992267	4.14500542992267\\
78.1074996948242	18.5044994354248	4.04700273982429	4.04700273982429\\
78.1074996948242	18.6044994354248	3.95453789667505	3.95453789667505\\
78.1074996948242	18.7044994354248	3.86751752133867	3.86751752133867\\
78.1074996948242	18.8044994354248	3.78575141026558	3.78575141026558\\
78.1074996948242	18.9044994354248	3.70898549856317	3.70898549856317\\
78.1074996948242	19.0044994354248	3.63693294033288	3.63693294033288\\
78.1074996948242	19.1044994354248	3.56930181169161	3.56930181169161\\
78.1074996948242	19.2044994354248	3.50581830142342	3.50581830142342\\
78.1074996948242	19.3044994354248	3.4462446569345	3.4462446569345\\
78.1074996948242	19.4044994354248	3.39039156929996	3.39039156929996\\
78.1074996948242	19.5044994354248	3.33812508147249	3.33812508147249\\
78.1074996948242	19.6044994354248	3.28936846155513	3.28936846155513\\
78.1074996948242	19.7044994354248	3.24409977618203	3.24409977618203\\
78.1074996948242	19.8044994354248	3.2023461110344	3.2023461110344\\
78.1074996948242	19.9044994354248	3.16417550659388	3.16417550659388\\
78.1074996948242	20.0044994354248	3.1296877047912	3.1296877047912\\
78.1074996948242	20.1044994354248	3.09900474067304	3.09900474067304\\
78.1074996948242	20.2044994354248	3.07226227343398	3.07226227343398\\
78.1074996948242	20.3044994354248	3.04960234935314	3.04960234935314\\
78.2074996948242	17.5044994354248	5.3553821845207	5.3553821845207\\
78.2074996948242	17.6044994354248	5.22908919667747	5.22908919667747\\
78.2074996948242	17.7044994354248	5.09997402902107	5.09997402902107\\
78.2074996948242	17.8044994354248	4.9696792113217	4.9696792113217\\
78.2074996948242	17.9044994354248	4.83971156825615	4.83971156825615\\
78.2074996948242	18.0044994354248	4.71141439819626	4.71141439819626\\
78.2074996948242	18.1044994354248	4.58594818676815	4.58594818676815\\
78.2074996948242	18.2044994354248	4.46427999805214	4.46427999805214\\
78.2074996948242	18.3044994354248	4.34718124544937	4.34718124544937\\
78.2074996948242	18.4044994354248	4.23523314779157	4.23523314779157\\
78.2074996948242	18.5044994354248	4.12883884553241	4.12883884553241\\
78.2074996948242	18.6044994354248	4.02824090304598	4.02824090304598\\
78.2074996948242	18.7044994354248	3.93354276638816	3.93354276638816\\
78.2074996948242	18.8044994354248	3.84473268511105	3.84473268511105\\
78.2074996948242	18.9044994354248	3.76170863916296	3.76170863916296\\
78.2074996948242	19.0044994354248	3.68430292884192	3.68430292884192\\
78.2074996948242	19.1044994354248	3.61230527331585	3.61230527331585\\
78.2074996948242	19.2044994354248	3.54548350350182	3.54548350350182\\
78.2074996948242	19.3044994354248	3.48360120766771	3.48360120766771\\
78.2074996948242	19.4044994354248	3.4264319715281	3.4264319715281\\
78.2074996948242	19.5044994354248	3.37377012796024	3.37377012796024\\
78.2074996948242	19.6044994354248	3.32543817592074	3.32543817592074\\
78.2074996948242	19.7044994354248	3.28129122817386	3.28129122817386\\
78.2074996948242	19.8044994354248	3.24121899184283	3.24121899184283\\
78.2074996948242	19.9044994354248	3.20514586831165	3.20514586831165\\
78.2074996948242	20.0044994354248	3.17302977858558	3.17302977858558\\
78.2074996948242	20.1044994354248	3.14486028086174	3.14486028086174\\
78.2074996948242	20.2044994354248	3.12065645728592	3.12065645728592\\
78.2074996948242	20.3044994354248	3.10046491886128	3.10046491886128\\
78.3074996948242	17.5044994354248	5.50700047513103	5.50700047513103\\
78.3074996948242	17.6044994354248	5.37740572041235	5.37740572041235\\
78.3074996948242	17.7044994354248	5.24401109510505	5.24401109510505\\
78.3074996948242	17.8044994354248	5.10844738534772	5.10844738534772\\
78.3074996948242	17.9044994354248	4.97225582572861	4.97225582572861\\
78.3074996948242	18.0044994354248	4.83686027288411	4.83686027288411\\
78.3074996948242	18.1044994354248	4.70354522188624	4.70354522188624\\
78.3074996948242	18.2044994354248	4.57343997833753	4.57343997833753\\
78.3074996948242	18.3044994354248	4.44750901094479	4.44750901094479\\
78.3074996948242	18.4044994354248	4.3265482437002	4.3265482437002\\
78.3074996948242	18.5044994354248	4.21118681698285	4.21118681698285\\
78.3074996948242	18.6044994354248	4.10189366315321	4.10189366315321\\
78.3074996948242	18.7044994354248	3.99898811118766	3.99898811118766\\
78.3074996948242	18.8044994354248	3.90265365936435	3.90265365936435\\
78.3074996948242	18.9044994354248	3.81295403389137	3.81295403389137\\
78.3074996948242	19.0044994354248	3.72985068003777	3.72985068003777\\
78.3074996948242	19.1044994354248	3.65322090314489	3.65322090314489\\
78.3074996948242	19.2044994354248	3.58287597993267	3.58287597993267\\
78.3074996948242	19.3044994354248	3.51857868443749	3.51857868443749\\
78.3074996948242	19.4044994354248	3.46005980590929	3.46005980590929\\
78.3074996948242	19.5044994354248	3.40703336670704	3.40703336670704\\
78.3074996948242	19.6044994354248	3.35921036662936	3.35921036662936\\
78.3074996948242	19.7044994354248	3.31631097820835	3.31631097820835\\
78.3074996948242	19.8044994354248	3.27807518985846	3.27807518985846\\
78.3074996948242	19.9044994354248	3.24427193785965	3.24427193785965\\
78.3074996948242	20.0044994354248	3.21470678435229	3.21470678435229\\
78.3074996948242	20.1044994354248	3.18922818996533	3.18922818996533\\
78.3074996948242	20.2044994354248	3.16773240187075	3.16773240187075\\
78.3074996948242	20.3044994354248	3.15016693818535	3.15016693818535\\
78.4074996948242	17.5044994354248	5.6564151145164	5.6564151145164\\
78.4074996948242	17.6044994354248	5.52359971042998	5.52359971042998\\
78.4074996948242	17.7044994354248	5.38595835940452	5.38595835940452\\
78.4074996948242	17.8044994354248	5.2451063194531	5.2451063194531\\
78.4074996948242	17.9044994354248	5.10261826722166	5.10261826722166\\
78.4074996948242	18.0044994354248	4.96000044680218	4.96000044680218\\
78.4074996948242	18.1044994354248	4.81866579633313	4.81866579633313\\
78.4074996948242	18.2044994354248	4.67991255267939	4.67991255267939\\
78.4074996948242	18.3044994354248	4.54490670916044	4.54490670916044\\
78.4074996948242	18.4044994354248	4.41466857450726	4.41466857450726\\
78.4074996948242	18.5044994354248	4.2900635577663	4.2900635577663\\
78.4074996948242	18.6044994354248	4.17179718767235	4.17179718767235\\
78.4074996948242	18.7044994354248	4.06041426901388	4.06041426901388\\
78.4074996948242	18.8044994354248	3.95630198459492	3.95630198459492\\
78.4074996948242	18.9044994354248	3.85969667041144	3.85969667041144\\
78.4074996948242	19.0044994354248	3.77069392356549	3.77069392356549\\
78.4074996948242	19.1044994354248	3.68926164648062	3.68926164648062\\
78.4074996948242	19.2044994354248	3.61525558593037	3.61525558593037\\
78.4074996948242	19.3044994354248	3.54843688980938	3.54843688980938\\
78.4074996948242	19.4044994354248	3.48849117708053	3.48849117708053\\
78.4074996948242	19.5044994354248	3.43504859582459	3.43504859582459\\
78.4074996948242	19.6044994354248	3.38770433018275	3.38770433018275\\
78.4074996948242	19.7044994354248	3.3460390091907	3.3460390091907\\
78.4074996948242	19.8044994354248	3.3096384696655	3.3096384696655\\
78.4074996948242	19.9044994354248	3.27811233261943	3.27811233261943\\
78.4074996948242	20.0044994354248	3.25111086979393	3.25111086979393\\
78.4074996948242	20.1044994354248	3.22833966574596	3.22833966574596\\
78.4074996948242	20.2044994354248	3.20957162339516	3.20957162339516\\
78.4074996948242	20.3044994354248	3.19465591868383	3.19465591868383\\
};
%\addlegendentry{data1}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
75.5074996948242	19.1642990112305	6.3161997795105\\
75.5845031738281	19.6110000610352	5.87709999084473\\
75.6546936035156	19.9934997558594	5.51219987869263\\
75.6897964477539	18.6637992858887	6.16829967498779\\
75.7711029052734	19.0685997009277	5.73819971084595\\
75.7869033813477	20.3511009216309	5.10270023345947\\
75.8452987670898	19.891300201416	5.08470010757446\\
75.8818969726562	19.4053001403809	5.29010009765625\\
75.8899002075195	18.6036014556885	5.66769981384277\\
75.8945007324219	18.2249984741211	5.90360021591187\\
75.9154968261719	17.8279991149902	6.13609981536865\\
75.9940032958984	20.1166000366211	4.69250011444092\\
76.0081024169922	18.8144989013672	5.28090000152588\\
76.0551986694336	19.603099822998	4.78350019454956\\
76.0555038452148	18.3376007080078	5.45860004425049\\
76.0851058959961	17.9105987548828	5.68660020828247\\
76.1483993530273	19.0332984924316	4.8371000289917\\
76.1987991333008	18.5433006286621	5.05109977722168\\
76.2063980102539	20.3721008300781	4.21129989624023\\
76.2292022705078	19.9109992980957	4.32929992675781\\
76.2481002807617	18.1017990112305	5.29610013961792\\
76.272705078125	19.4419994354248	4.41449975967407\\
76.2984008789062	17.6735000610352	5.46020030975342\\
76.3427963256836	18.6585998535156	4.62470006942749\\
76.3510971069336	19.0424003601074	4.39820003509521\\
76.404899597168	18.286600112915	4.91480016708374\\
76.4334030151367	20.1245002746582	3.81180000305176\\
76.4468002319336	19.7341003417969	3.97420001029968\\
76.4724044799805	17.8882999420166	5.09619998931885\\
76.4760971069336	19.3595008850098	4.04930019378662\\
76.5034942626953	18.8341007232666	4.21749973297119\\
76.5278015136719	19.0882987976074	4.05369997024536\\
76.5348052978516	18.5918006896973	4.31839990615845\\
76.5386962890625	17.5450992584229	5.19409990310669\\
76.5461959838867	18.3586006164551	4.55179977416992\\
76.5883026123047	19.5454998016357	3.72960019111633\\
76.622802734375	18.0520992279053	4.76490020751953\\
76.6419982910156	19.2192993164062	3.79620003700256\\
76.6627044677734	18.9547004699707	3.91420006752014\\
76.6740951538086	18.6940002441406	4.05949974060059\\
76.6838989257812	17.7481002807617	4.8914999961853\\
76.7052001953125	19.386999130249	3.5939998626709\\
76.7067031860352	18.426700592041	4.21059989929199\\
76.7297058105469	17.5044994354248	5.00649976730347\\
76.7554016113281	18.1660003662109	4.43149995803833\\
76.7886962890625	19.2126998901367	3.60610008239746\\
76.8173980712891	17.8908996582031	4.62660026550293\\
76.8273010253906	18.7856998443604	3.87170028686523\\
76.8525009155273	19.0004997253418	3.70789980888367\\
76.8791046142578	18.5314998626709	3.98230004310608\\
76.8792953491211	17.6275997161865	4.79199981689453\\
76.9096984863281	18.2733993530273	4.13590002059937\\
76.9552001953125	18.0244998931885	4.35659980773926\\
77.0240020751953	17.769100189209	4.57849979400635\\
77.0718002319336	18.6912994384766	3.77199983596802\\
77.1085052490234	18.3914012908936	3.90359973907471\\
77.1176986694336	18.9519996643066	3.59640002250671\\
77.118896484375	18.1436996459961	4.08080005645752\\
77.171501159668	17.913200378418	4.34219980239868\\
77.2719039916992	17.6747989654541	4.5556001663208\\
77.3046951293945	18.2432994842529	3.88839983940125\\
77.3085021972656	18.027099609375	4.09569978713989\\
77.310905456543	18.4711990356445	3.75629997253418\\
77.3137969970703	18.718900680542	3.64909982681274\\
77.3805999755859	17.8227996826172	4.35060024261475\\
77.4637985229492	17.9458999633789	4.15530014038086\\
77.4731979370117	18.1254005432129	3.95959997177124\\
77.5032958984375	17.6459999084473	4.519700050354\\
77.5037002563477	18.3376007080078	3.82999992370605\\
77.5165939331055	18.7842998504639	3.59710001945496\\
77.5240020751953	18.5564002990723	3.71869993209839\\
77.5578994750977	17.8110008239746	4.32719993591309\\
77.6106033325195	18.0074996948242	4.11279964447021\\
77.638298034668	17.5149002075195	4.69670009613037\\
77.6867980957031	17.701000213623	4.51040029525757\\
77.6918029785156	18.2341003417969	3.98579978942871\\
77.7065963745117	17.8908996582031	4.31220006942749\\
77.7588043212891	18.724100112915	3.68250012397766\\
77.7602005004883	18.4673004150391	3.853600025177\\
77.8338012695312	18.1084003448486	4.20279979705811\\
77.8498001098633	17.6432991027832	4.74900007247925\\
77.8832015991211	17.8844013214111	4.5\\
77.9738998413086	18.9612007141113	3.5884997844696\\
77.9991989135742	18.3873996734619	4.07070016860962\\
78.0177001953125	18.6506996154785	3.82790017127991\\
78.0219955444336	17.5214996337891	5.0890998840332\\
78.0986022949219	18.1646995544434	4.41949987411499\\
78.1501998901367	17.8895988464355	4.80590009689331\\
78.2244033813477	19.2166996002197	3.52770018577576\\
78.2452011108398	18.6180000305176	3.99940013885498\\
78.2455978393555	18.8721008300781	3.77149987220764\\
78.3097991943359	18.4320011138916	4.29460000991821\\
78.3258972167969	17.6459999084473	5.28229999542236\\
78.434700012207	18.2786998748779	4.67560005187988\\
78.4610977172852	19.013599395752	3.77870011329651\\
78.4618988037109	18.8001003265381	3.97650003433228\\
78.4655990600586	18.6401996612549	4.18910026550293\\
78.4864044189453	18.0101013183594	5.05089998245239\\
78.492805480957	19.2637996673584	3.62109994888306\\
};
%\addlegendentry{data2}

\addplot3[only marks, mark=*, mark options={}, mark size=1.5811pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y	z\\
76.1034507751465	18.6788997650146	5.1589311649063\\
76.2707977294922	18.6009502410889	4.85149412075101\\
76.0713005065918	18.1633987426758	5.5818048067701\\
76.3380012512207	19.8225498199463	4.09475456984401\\
76.1422004699707	19.7570495605469	4.50973354524296\\
76.2497482299805	19.0378494262695	4.60019379150933\\
76.3119010925293	19.2421998977661	4.36067348825267\\
76.4755477905273	18.3226003646851	4.69601968887303\\
76.5405006408691	18.4752006530762	4.45811524600925\\
76.2302017211914	18.3121004104614	5.15769598295819\\
76.1518020629883	18.2196998596191	5.38321961518907\\
76.1271514892578	18.440450668335	5.27391734381459\\
76.0443496704102	18.5734510421753	5.36468302870034\\
76.4388008117676	18.6252002716064	4.50902902521095\\
76.3738479614258	18.4725999832153	4.75023434626781\\
76.1422004699707	19.7570495605469	4.50973354524296\\
76.6903991699219	18.5603504180908	4.16836755075345\\
76.6044502258301	18.6429004669189	4.22409096794448\\
76.2455978393555	18.8459491729736	4.72958275333756\\
76.0782508850098	18.9238986968994	5.05865287147794\\
76.3469467163086	18.8505001068115	4.51796731565739\\
76.2497482299805	19.0378494262695	4.60019379150933\\
76.4305038452148	19.4937496185303	4.03080667379619\\
76.4272956848145	18.938250541687	4.30845425635473\\
76.3469467163086	18.8505001068115	4.51796731565739\\
76.4305038452148	19.4937496185303	4.03080667379619\\
76.6264495849609	18.392650604248	4.39734984592971\\
76.6207542419434	18.5092506408691	4.30684309561808\\
77.9662017822266	18.136549949646	4.28833807771315\\
77.8455009460449	18.3107500076294	4.02087556292732\\
76.894401550293	18.4024496078491	4.06319540888678\\
77.1137008666992	18.2675504684448	4.00255589254116\\
77.0091018676758	18.3324003219604	4.02077061973709\\
77.3908500671387	18.0762500762939	4.07060382049857\\
76.1666030883789	18.0061988830566	5.50710641457431\\
76.0713005065918	18.1633987426758	5.5818048067701\\
77.6512031555176	18.1208000183105	4.07808325682918\\
77.7222023010254	18.0579500198364	4.17402117329762\\
76.1666030883789	18.0061988830566	5.50710641457431\\
76.7863998413086	18.028450012207	4.51645892889613\\
76.6891021728516	18.1090497970581	4.5649322401979\\
76.7863998413086	18.028450012207	4.51645892889613\\
76.7310523986816	18.296350479126	4.3392406661709\\
76.6264495849609	18.392650604248	4.39734984592971\\
76.9324493408203	18.1489496231079	4.24773179508646\\
77.0370483398438	18.0840997695923	4.2169710067068\\
76.8325500488281	18.2196998596191	4.28662308728136\\
76.8553009033203	18.0952501296997	4.37565337285645\\
76.4755477905273	18.3226003646851	4.69601968887303\\
76.5138511657715	18.1693496704102	4.76827995394279\\
76.7929039001465	18.479100227356	4.10756318319206\\
76.7765998840332	18.6127500534058	4.02089772449084\\
76.7310523986816	18.296350479126	4.3392406661709\\
76.8325500488281	18.2196998596191	4.28662308728136\\
77.2136993408203	18.0853996276855	4.10865491797137\\
76.7929039001465	18.479100227356	4.10756318319206\\
76.8082008361816	18.3500499725342	4.19872845515774\\
76.2302017211914	18.3121004104614	5.15769598295819\\
76.3018493652344	18.4149503707886	4.93479864358676\\
76.5844993591309	18.2053499221802	4.62606258374707\\
76.6891021728516	18.1090497970581	4.5649322401979\\
76.3264999389648	18.1941995620728	5.06892053836992\\
76.4354515075684	18.0769491195679	4.97770059534427\\
76.0443496704102	18.5734510421753	5.36468302870034\\
76.3738479614258	18.4725999832153	4.75023434626781\\
76.2707977294922	18.6009502410889	4.85149412075101\\
76.6044502258301	18.6429004669189	4.22409096794448\\
76.588794708252	18.7640504837036	4.15773955184335\\
76.0773010253906	19.4236497879028	4.79086716709442\\
76.0151481628418	19.2192993164062	5.04216832018456\\
76.0151481628418	19.2192993164062	5.04216832018456\\
76.0782508850098	18.9238986968994	5.05865287147794\\
76.0773010253906	19.4236497879028	4.79086716709442\\
76.1639518737793	19.5225496292114	4.55021222325974\\
76.4394493103027	19.0653495788574	4.21078781426996\\
76.5019493103027	19.2238998413086	4.02190733707268\\
76.3597526550293	19.5880498886108	4.12574766750813\\
76.2509994506836	19.6686000823975	4.31104410814261\\
76.3380012512207	19.8225498199463	4.09475456984401\\
76.4135971069336	19.2009506225586	4.18569142219609\\
76.3744010925293	19.4007501602173	4.16810332754491\\
76.4394493103027	19.0653495788574	4.21078781426996\\
76.4272956848145	18.938250541687	4.30845425635473\\
76.5019493103027	19.2238998413086	4.02190733707268\\
76.5191497802734	18.7129507064819	4.30427849823024\\
76.4231452941895	18.7463502883911	4.44622457225923\\
76.5830993652344	18.8944005966187	4.07814899165599\\
76.588794708252	18.7640504837036	4.15773955184335\\
76.668399810791	18.8243503570557	4.00351990504821\\
76.7765998840332	18.6127500534058	4.02089772449084\\
77.6512031555176	18.1208000183105	4.07808325682918\\
77.5825004577637	18.1797504425049	4.00051461513554\\
77.9909019470215	18.0245504379272	4.43441390667825\\
77.9662017822266	18.136549949646	4.28833807771315\\
77.5825004577637	18.1797504425049	4.00051461513554\\
77.9165000915527	18.2479000091553	4.13250505920892\\
77.8455009460449	18.3107500076294	4.02087556292732\\
77.3065986633301	18.135199546814	4.03246357071831\\
77.2117958068848	18.1934995651245	4.01449542967073\\
77.1451988220215	18.028450012207	4.19539538766316\\
77.0370483398438	18.0840997695923	4.2169710067068\\
77.1137008666992	18.2675504684448	4.00255589254116\\
77.3065986633301	18.135199546814	4.03246357071831\\
77.5419006347656	18.0664501190186	4.09085485499101\\
77.7222023010254	18.0579500198364	4.17402117329762\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/Mario_points_4blockpartitioning_2d.tex <==
% This file was created by matlab2tikz.
%
\usetikzlibrary{backgrounds}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=15.5in,
%height=8.846in,
width=3.625in,
height=3.625in,
%height=3.625in,
at={(2.6in,1.194in)},
scale only axis,
xmin=75,
xmax=79,
xtick distance=1,
xlabel=$x$,
ymin=17,
ymax=21,
ylabel=$y$,
ytick distance=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
76.0081024169922	18.8144989013672\\
76.0551986694336	19.603099822998\\
76.0555038452148	18.3376007080078\\
76.1483993530273	19.0332984924316\\
76.1987991333008	18.5433006286621\\
76.2292022705078	19.9109992980957\\
76.2481002807617	18.1017990112305\\
76.272705078125	19.4419994354248\\
76.3427963256836	18.6585998535156\\
76.3510971069336	19.0424003601074\\
76.404899597168	18.286600112915\\
76.4760971069336	19.3595008850098\\
76.5034942626953	18.8341007232666\\
76.5278015136719	19.0882987976074\\
76.5348052978516	18.5918006896973\\
76.5461959838867	18.3586006164551\\
76.622802734375	18.0520992279053\\
76.6740951538086	18.6940002441406\\
76.7067031860352	18.426700592041\\
76.7554016113281	18.1660003662109\\
76.9096984863281	18.2733993530273\\
76.9552001953125	18.0244998931885\\
77.118896484375	18.1436996459961\\
77.3085021972656	18.027099609375\\
77.6106033325195	18.0074996948242\\
77.8338012695312	18.1084003448486\\
77.9991989135742	18.3873996734619\\
75.5845031738281	19.6110000610352\\
75.6546936035156	19.9934997558594\\
75.7711029052734	19.0685997009277\\
75.8452987670898	19.891300201416\\
75.8818969726562	19.4053001403809\\
75.8899002075195	18.6036014556885\\
75.8945007324219	18.2249984741211\\
76.0081024169922	18.8144989013672\\
76.0551986694336	19.603099822998\\
76.0555038452148	18.3376007080078\\
76.1483993530273	19.0332984924316\\
76.1987991333008	18.5433006286621\\
76.2292022705078	19.9109992980957\\
76.2481002807617	18.1017990112305\\
76.272705078125	19.4419994354248\\
76.3427963256836	18.6585998535156\\
76.3510971069336	19.0424003601074\\
76.404899597168	18.286600112915\\
76.4760971069336	19.3595008850098\\
76.5034942626953	18.8341007232666\\
76.5278015136719	19.0882987976074\\
76.5348052978516	18.5918006896973\\
76.5461959838867	18.3586006164551\\
76.622802734375	18.0520992279053\\
76.6740951538086	18.6940002441406\\
76.7067031860352	18.426700592041\\
76.7554016113281	18.1660003662109\\
76.9096984863281	18.2733993530273\\
76.9552001953125	18.0244998931885\\
77.118896484375	18.1436996459961\\
77.3085021972656	18.027099609375\\
77.6106033325195	18.0074996948242\\
77.8338012695312	18.1084003448486\\
77.9991989135742	18.3873996734619\\
78.0986022949219	18.1646995544434\\
78.3097991943359	18.4320011138916\\
78.434700012207	18.2786998748779\\
78.4655990600586	18.6401996612549\\
78.4864044189453	18.0101013183594\\
78.6050033569336	18.5877990722656\\
78.6434020996094	18.755500793457\\
78.7140045166016	18.5118999481201\\
78.7162017822266	18.2982997894287\\
78.7813034057617	18.0809001922607\\
78.8013000488281	18.7490005493164\\
78.8043060302734	18.8131999969482\\
78.8299942016602	18.6991996765137\\
78.9044952392578	18.6428985595703\\
78.918098449707	18.4921989440918\\
78.9364013671875	18.868200302124\\
78.9558029174805	18.8131999969482\\
78.9738998413086	18.8171005249023\\
78.9765014648438	18.3140983581543\\
78.9955978393555	18.0914001464844\\
79.0146026611328	18.7621002197266\\
79.0732040405273	18.8498001098633\\
79.0799026489258	18.6441993713379\\
79.1147994995117	18.8628997802734\\
79.1260986328125	18.5079002380371\\
79.1274032592773	18.8302001953125\\
79.1319046020508	18.2249984741211\\
79.1490936279297	18.0599002838135\\
79.1802978515625	18.386100769043\\
79.1885986328125	18.7502994537354\\
79.2218017578125	18.8642997741699\\
79.22509765625	18.8472003936768\\
79.2546005249023	18.6258010864258\\
79.2568054199219	18.277400970459\\
79.2657012939453	18.1529006958008\\
79.2674026489258	18.0167007446289\\
79.2807006835938	18.8432998657227\\
79.2813034057617	18.7987995147705\\
79.3031997680664	18.4896011352539\\
79.3272018432617	18.3677997589111\\
79.3313980102539	18.8078994750977\\
79.3557968139648	18.6991996765137\\
79.3738021850586	18.0559997558594\\
79.3772964477539	18.2236995697021\\
79.378303527832	18.8577003479004\\
79.4171981811523	18.7346000671387\\
79.4195022583008	18.5471992492676\\
79.4205017089844	18.790901184082\\
79.4563980102539	18.3493995666504\\
79.4857940673828	18.1110000610352\\
79.5018997192383	18.6087989807129\\
79.5265960693359	18.8027000427246\\
79.5342025756836	18.6781997680664\\
79.5728988647461	18.4083995819092\\
79.6156997680664	18.1582012176514\\
79.6545028686523	18.5079002380371\\
79.6756057739258	18.6637992858887\\
79.7732009887695	18.2446002960205\\
79.8479995727539	18.6861000061035\\
79.8506011962891	18.4437007904053\\
80.0904998779297	18.1161994934082\\
80.8341979980469	15.7306995391846\\
81.3411026000977	15.2709007263184\\
81.3444976806641	15.8970994949341\\
81.8431015014648	15.3507995605469\\
81.8794021606445	14.7796001434326\\
81.9400024414062	15.7923002243042\\
80.0064010620117	17.2306995391846\\
80.2164993286133	17.69700050354\\
80.3058013916016	16.7616996765137\\
80.3182983398438	17.2346000671387\\
80.3774032592773	16.1997013092041\\
80.6871032714844	17.3800010681152\\
80.7348022460938	16.8639011383057\\
80.7872009277344	16.3241004943848\\
81.1329040527344	17.0930995941162\\
81.1939010620117	16.5442008972168\\
81.5684967041016	16.7970008850098\\
81.6472015380859	16.2639007568359\\
81.9760971069336	16.49049949646\\
78.0134963989258	16.9477005004883\\
78.0219955444336	17.5214996337891\\
78.1501998901367	17.8895988464355\\
78.1865005493164	17.292200088501\\
78.3258972167969	17.6459999084473\\
78.5253982543945	17.4441986083984\\
78.6274032592773	17.7847995758057\\
78.7783050537109	17.6525001525879\\
78.8711013793945	17.8844013214111\\
78.9389038085938	17.6053009033203\\
78.9789047241211	17.7586002349854\\
79.0578002929688	17.9144992828369\\
79.0943984985352	17.6773986816406\\
79.1399002075195	17.7900009155273\\
79.2032012939453	17.9079990386963\\
79.2229995727539	17.6853008270264\\
79.2763977050781	17.7861003875732\\
79.3172988891602	17.5687007904053\\
79.3378982543945	17.6735000610352\\
79.3422012329102	17.8962001800537\\
79.4096984863281	17.3983001708984\\
79.4266967773438	17.7245006561279\\
79.4362030029297	17.5438003540039\\
79.4592971801758	17.9001007080078\\
79.5011978149414	17.148099899292\\
79.5363006591797	17.3381004333496\\
79.5581970214844	17.5162010192871\\
79.5606002807617	17.7088012695312\\
79.5999984741211	17.922399520874\\
79.6679000854492	17.1350002288818\\
79.6938018798828	16.8927001953125\\
79.7302017211914	17.290901184082\\
79.7330017089844	17.7285003662109\\
79.7498016357422	17.4979000091553\\
79.8490982055664	17.9276008605957\\
79.924201965332	16.9856986999512\\
79.9799957275391	17.5634002685547\\
79.9862976074219	16.6123008728027\\
76.0851058959961	17.9105987548828\\
76.1454010009766	17.4743003845215\\
76.2984008789062	17.6735000610352\\
76.3094024658203	17.1310997009277\\
76.4086990356445	17.3341999053955\\
76.4724044799805	17.8882999420166\\
76.4901962280273	16.896598815918\\
76.5386962890625	17.5450992584229\\
76.5667037963867	17.0879001617432\\
76.6577987670898	16.6817989349365\\
76.6589965820312	17.2869987487793\\
76.6838989257812	17.7481002807617\\
76.7247009277344	16.8796005249023\\
76.7297058105469	17.5044994354248\\
76.8173980712891	17.8908996582031\\
76.8333969116211	17.0930995941162\\
76.8758010864258	17.3668994903564\\
76.8792953491211	17.6275997161865\\
76.8876037597656	16.6633987426758\\
76.9785003662109	16.8481006622314\\
77.0240020751953	17.769100189209\\
77.0281982421875	16.4682006835938\\
77.068000793457	17.2516002655029\\
77.1067047119141	17.0184001922607\\
77.1195983886719	17.4953002929688\\
77.1531982421875	16.638500213623\\
77.171501159668	17.913200378418\\
77.2534027099609	16.8115005493164\\
77.2655029296875	16.4591007232666\\
77.2719039916992	17.6747989654541\\
77.2803039550781	17.1546993255615\\
77.3388977050781	17.3302001953125\\
77.3711013793945	16.9974994659424\\
77.3805999755859	17.8227996826172\\
77.4179000854492	16.6149997711182\\
77.4235992431641	17.4860992431641\\
77.4637985229492	17.9458999633789\\
77.4734954833984	16.8376998901367\\
77.4936981201172	17.1770000457764\\
77.5032958984375	17.6459999084473\\
77.5578994750977	17.8110008239746\\
77.5728988647461	17.3419990539551\\
77.5892028808594	17.0249996185303\\
77.6079025268555	16.715799331665\\
77.638298034668	17.5149002075195\\
77.6561965942383	16.5559997558594\\
77.6658020019531	16.8743000030518\\
77.6867980957031	17.701000213623\\
77.6988067626953	17.1965999603271\\
77.7065963745117	17.8908996582031\\
77.7787017822266	17.3957004547119\\
77.801399230957	17.0093002319336\\
77.8021011352539	16.7642993927002\\
77.8498001098633	17.6432991027832\\
77.8832015991211	17.8844013214111\\
77.9214019775391	17.224100112915\\
76.0154037475586	21.1398010253906\\
76.0910949707031	21.6140003204346\\
76.2063980102539	20.3721008300781\\
76.2063980102539	21.320499420166\\
76.2160034179688	20.8581008911133\\
76.0586013793945	22.8624000549316\\
76.0898971557617	23.4112987518311\\
76.1349029541016	22.4118003845215\\
76.1430053710938	23.9157009124756\\
76.2275009155273	22.013500213623\\
76.3461990356445	23.2593994140625\\
76.3966979980469	23.7690010070801\\
75.3700942993164	22.2035007476807\\
75.4123992919922	22.8636989593506\\
75.4813003540039	23.5528011322021\\
75.7681045532227	23.1048011779785\\
75.774299621582	22.4392986297607\\
75.8267974853516	23.7650012969971\\
75.3003997802734	21.5459003448486\\
75.5402984619141	21.213098526001\\
75.5500030517578	20.5830001831055\\
75.6414031982422	21.8143997192383\\
75.7677993774414	20.9104995727539\\
75.7869033813477	20.3511009216309\\
75.8225021362305	21.4607009887695\\
75.9563980102539	21.9756011962891\\
75.9863052368164	20.6275005340576\\
75.9940032958984	20.1166000366211\\
};


\draw[fill=red!5, draw=orange, line width=2pt] (75.5,20.5) -- (78.5,20.5) -- (78.5,17.5)-- (75.5,17.5) -- cycle;
\draw[fill=mycolor1!8, draw=mycolor1!8] (76,20) -- (78,20) -- (78,18)-- (76,18) -- cycle;

\end{axis}
%\addlegendentry{data1}

\end{tikzpicture}%

==> figures/c2c_scaling_factors.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.35\textwidth,
	height=.25\textwidth,
%width=15.5in,
%height=9.61in,
at={(2.6in,1.297in)},
scale only axis,
xmin=2,
xmax=4,
ymin=35,
ymax=75,
ylabel = {C2C \(\times 10^{-2}\)},
xlabel = {Scaling factor},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend pos=north west,
legend columns=5,
legend style={at={(0.5,-0.21)},anchor=north, nodes={scale=0.5, transform shape}}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	71.94\\
};
\addlegendentry{POI}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
2	48.5\\
3	46.18\\
4	44.06\\
};
\addlegendentry{PU}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
2	37.36\\
3	37.21\\
4	37.16\\
};
\addlegendentry{EC}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
2	73.98\\
3	65.18\\
4	64.18\\
};
\addlegendentry{FSGU}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
2	73.07\\
3	64.48\\
4	63.49\\
};
\addlegendentry{FSU}

\end{axis}

%\begin{axis}[%
%width=20in,
%height=11.792in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figures/col_blkSize_borderWidth.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.39\textwidth,
height=.25\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xtick distance=0.25,
ymin=1,
ymax=4.4,
xlabel=\(M/N\),
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel = {Histogram distance  \(\times 10^{-2}\)},
legend columns=4,
legend style={at={(0.5,-0.21)},anchor=north, nodes={scale=0.7, transform shape}}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=cube*]
  table[row sep=crcr]{%
0	1.26\\
0.25	1.21\\
0.5	1.42\\
1	1.81\\
};
\addlegendentry{\(N=2\)}

\addplot [color=mycolor2, line width=2pt, mark=cube*]
  table[row sep=crcr]{%
0	1.15\\
0.25	1.49\\
0.5	1.78\\
0.75	2\\
1	2.27\\
};
\addlegendentry{\(N=3\)}

\addplot [color=mycolor3, line width=2pt, mark=cube*]
  table[row sep=crcr]{%
0	1.07\\
0.25	1.6\\
0.5	2.17\\
0.75	2.29\\
1	2.67\\
};
\addlegendentry{\(N=4\)}

\addplot [color=mycolor4, line width=2pt, mark=cube*]
  table[row sep=crcr]{%
0	1.5\\
0.25	2.35\\
0.5	3.11\\
0.75	4.31\\
1	3.99\\
};
\addlegendentry{\(N=8\)}

\end{axis}

\end{tikzpicture}%

==> figures/flowgraph_att_up.tex <==
%% Flow chart for attribute upsampling
%



% Define block styles

\definecolor{colorflow}{rgb}{0.00000,0.44700,0.74100}%

\tikzset{%
	back group/.style={fill=yellow!20,rounded corners, draw=black!50, dashed, inner xsep=12pt, inner ysep=11pt, yshift=-5pt}
}

\tikzstyle{decision} = [diamond, draw=colorflow, fill=white!15, line width=2pt,
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white!15, 
text width = 20em, text centered, rounded corners, minimum height=2em] % Standard Block
\tikzstyle{block2} = [rectangle, draw=colorflow, fill=white!15, line width = 2pt,
text width = 20em, text centered, rounded corners, minimum height=2em] % Standard Block blaue Umrandung für 2D
\tikzstyle{blockk} = [rectangle, draw, fill=colorflow, 
text width = 20em, text centered, rounded corners, minimum height=2em] % Block
\tikzstyle{blockkk} = [rectangle, draw=white, fill=white!15, 
text width = 20em, text centered, rounded corners, minimum height=2em] % Block ohne Rahmen
\tikzstyle{blocksummarize} = [rectangle, draw, fill=white!15, line style=dashed,
text width = 20em, text centered, rounded corners, minimum height=2em] % Block zum Zusammenfassen anderer Blöcke
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=white!20, node distance=5cm,
minimum height=2em]

\begin{tikzpicture}[node distance = 1.5cm, auto]
	% Place nodes
	\node [blockkk] (init) {Block of upsampled geometry point cloud without color};
	\node [block, below of=init] (projection) {Project points from 3D to 2D};
	\node [block2, below of=projection,  node distance = 1.95cm] (residual) {Calculate residual $r^{(\nu)}[x'_{2D}, y'_{2D}]$};
	\node [block2, below of=residual] (energy) {Calculate residual energy decrease $\Delta E^{(\nu)}$ for every basis function};
	\node [block2, below of = energy] (selection) {Selection of best fitting basis function};
	\node [decision, below of=selection, node distance = 2.5cm] (stop) {Stopping criterium met?};
	\node [block2, below of= stop, node distance = 2.5cm] (mesh) {Obtain color at estimated points [$ \hat{x}'_{2D}, \hat{y}'_{2D}$]};
	\node [block, below of=mesh, node distance = 1.6cm] (3to2) {Assign reconstructed values to $\{x, y, z\}\in \mathbb{R}^3$};
	\node [blockkk, below of=3to2, node distance = 1cm] (finish) {3D high-resolution color point cloud};
	
	% Create coordinates
	\coordinate[right of=residual] (a1);  %This is so the path doesn't intersect the diagram 
	\coordinate[right of=stop] (e1); 
	
	% Draw edges
	\path [line] (init) -- (projection);
	\path [line] (projection) -- (residual);
	\path [line] (residual)  -- (energy);
	\path [line] (energy) -- (selection);
	\path [line] (selection) -- (stop);
	\path [line] (stop) -| node [near start]{No}([xshift=3.0cm]e1) -- node[sloped, anchor=center, above, text width = 5cm](atest){Generated model $g^{(\nu)}[x'_{2D}, y'_{2D}]$}([xshift=3.0cm]a1) -- (residual);
	\path [line] (stop) -- node[near start]{Yes} (mesh);
	\path [line] (mesh) -- (3to2);
	\path [line] (3to2) -- (finish);
	
%	\path (atest) +(0.3, 10) coordinate (a2);
	
%	\begin{scope}[on background layer]
%%		\node (bk1) [back group] [fit=(projection) (a2) (projection)] {};
%		\node (bk2) [back group] [fit=(residual) (atest) (mesh)] {};
%%		\node[anchor=south east,inner sep=1pt,outer sep=1pt,opacity=0.5,font=\sffamily\bfseries,text=gray] at (bk1.south east){3D to 2D transform};
%		\node[anchor=south east,inner sep=1pt,outer sep=1pt,opacity=0.5,font=\sffamily\bfseries,text=gray] at (bk2.south east){FSMMR};
%	\end{scope}
	
	%\node[fill=orange,rounded corners=1cm,text width=0.2\textwidth,inner sep=0.4cm] {\lipsum[2]};
	%\draw[dotted] (2.2,6.5) rectangle (7.8,1.3) node at (6.5,1.45) []{Data Augmentation};    
	
	% following \eqref{Eq:evaluationonmesh}};
% -- Sec. \ref{Sec:ColorUpsampling}};
% -- Sec. \ref{Sec:FSMMR}};
\end{tikzpicture}





%\tikzstyle{block} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text width=3.5cm, text centered, draw=black] % standard block
%\tikzstyle{hide} = [rectangle, minimum width=3cm, minimum height=1cm, text width=3cm, text centered]
%\tikzstyle{arrow} = [thick,->,>=stealth]
%
%\begin{tikzpicture}%[node distance = 1.5cm, auto]
%	% Draw nodes
%	\node[hide] (lowres) {Low-resolution input point cloud};
%	\node [block, below=of lowres, node distance = 1.2cm] (var) {Determining variances};
%	\node [block, below=of var] (smallvar) {Select smallest variance to be modelled};
%	\node[block, below=of smallvar] (residual) {Calculate residual};
%	
%	
%	\node[hide, below=of att] (highres) {High-resolution output point cloud};
%	
%	% Draw arrows
%	%	\draw[arrow] (lowres) -- (geo);
%	%	\draw[arrow] (geo.east) -- (att.west);
%	%	\draw[arrow] (att) -- (highres);
%\end{tikzpicture}

==> figures/flowgraph_freq_sel.tex <==
%% Flow chart for attribute upsampling
%
% Define block styles

\definecolor{colorflow}{rgb}{0.00000,0.44700,0.74100}%

\tikzset{%
	back group/.style={fill=yellow!20,rounded corners, draw=black!50, dashed, inner xsep=12pt, inner ysep=11pt, yshift=-5pt}
}

\tikzstyle{decision} = [diamond, draw, fill=white!15,
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white!15, 
text width = 20em, text centered, rounded corners, minimum height=2em] % Standard Block
\tikzstyle{block2} = [rectangle, draw=colorflow, fill=white!15, line width = 2pt,
text width = 20em, text centered, rounded corners, minimum height=2em] % Standard Block blaue Umrandung für 2D
\tikzstyle{blockk} = [rectangle, draw, fill=colorflow, 
text width = 20em, text centered, rounded corners, minimum height=2em] % Block
\tikzstyle{blockkk} = [rectangle, draw=white, fill=white!15, 
text width = 20em, text centered, rounded corners, minimum height=2em] % Block ohne Rahmen
\tikzstyle{blocksummarize} = [rectangle, draw, fill=white!15, line style=dashed,
text width = 20em, text centered, rounded corners, minimum height=2em] % Block zum Zusammenfassen anderer Blöcke
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=white!20, node distance=5cm,
minimum height=2em]

\begin{tikzpicture}[node distance = 1.5cm, auto]
	% Place nodes
	\node [blockkk] (init) {Original signal};
%	\node [block, below of=init] (projection) {Block partitioning};
	\node [block, below of=init] (residual) {Calculate residual $r^{(\nu)}(m,n)$};
	\node [block, below of=residual] (energy) {Calculate residual energy decrease $\Delta E^{(\nu)}$ for every basis function};
	\node [block, below of = energy] (selection) {Selection of best fitting basis function};
	\node [decision, below of=selection, node distance = 2.5cm] (stop) {Stopping criterium met?};
	\node [block, below of= stop, node distance = 2.5cm] (mesh) {Obtain signal at new points $ (m',n')$};
%	\node [block, below of=mesh, node distance = 1.6cm] (3to2) {Assign reconstructed values to $\{x, y, z\}\in \mathbb{R}^3$};
	\node [blockkk, below of=mesh, node distance = 1cm] (finish) {Final signal};
	
	% Create coordinates
	\coordinate[right of=residual] (a1);  %This is so the path doesn't intersect the diagram 
	\coordinate[right of=stop] (e1); 
	
	% Draw edges
	\path [line] (init) -- (residual);
%	\path [line] (projection) -- (residual);
	\path [line] (residual)  -- (energy);
	\path [line] (energy) -- (selection);
	\path [line] (selection) -- (stop);
	\path [line] (stop) -| node [near start]{No}([xshift=3.0cm]e1) -- node[sloped, anchor=center, above, text width = 5cm](atest){Generated model $g^{(\nu)}(m',n')$}([xshift=3.0cm]a1) -- (residual);
	\path [line] (stop) -- node[near start]{Yes} (mesh);
%	\path [line] (mesh) -- (3to2);
	\path [line] (mesh) -- (finish);
	
\end{tikzpicture}



==> figures/flowgraph_joi_seq.tex <==
% Flow Chart for Joint Sequential Upsampling Scheme

\tikzstyle{block} = [rectangle, rounded corners, minimum width=3cm, minimum height=.5cm, text width=3.5cm, text centered, draw=black] % standard block
\tikzstyle{block_col} = [rectangle, rounded corners, minimum width=3cm, minimum height=.5cm, text width=3.5cm, text centered, draw=black, fill=blue!5] % standard block with color background
\tikzstyle{hide} = [rectangle, minimum width=3cm, minimum height=.5cm, text width=3cm, text centered]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}
	% Draw nodes
	\node[hide] (lowres) {Low-resolution input point cloud};
	\node[block_col, below=.5cm of lowres] (block) {Block Partitioning with Overlapped Support, Sec.~\ref{sec:blockpartitioning}};
	\node[block, below=.5cm of block] (geo) {Geometry Upsampling, Sec.~\ref{sec:geoup}};
	\node[block_col, right=of lowres] (proj) {3D-to-2D projection, Sec.~\ref{sec:3to2}};
	\node[block, below=.5cm of proj] (att) {Attribute Upsampling, Sec.~\ref{sec:att_up}};
	\node[block_col, below=.5cm of att] (rev) {Reverse Block Partitioning};
	\node[hide, below=.5cm of rev] (highres) {High-resolution output point cloud};
	
	% Define coordinates
	\coordinate[right=.4cm of geo](a);
	\coordinate[left=.4cm of proj](b);
	
	% Draw arrows
	\draw[arrow] (lowres) -- (block);
	\draw[arrow] (block) -- (geo);
	\draw[arrow] (geo.east) -- (a) -- (b) -- (proj.west);
	\draw[arrow] (proj) -- (att);
	\draw[arrow] (att) -- (rev);
	\draw[arrow] (rev) -- (highres);
	
\end{tikzpicture}

==> figures/geo_blkSize_borderWidth.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.39\textwidth,
height=.25\textwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xtick distance=0.25,
ymin=6,
ymax=7.8,
ytick distance=0.5,
xlabel=\(M/N\),
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel = {C2C \(\times 10^{-1}\)},
legend columns=4,
legend style={at={(0.5,-0.21)},anchor=north, nodes={scale=0.7, transform shape}}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt, mark=cube*]
  table[row sep=crcr]{%
%0	6.586\\
%0.5	6.611\\
%1	6.243\\
%2	6.186\\
0	6.586\\
0.25	6.611\\
0.5	6.243\\
1	6.186\\
};
\addlegendentry{\(N=2\)}

\addplot [color=mycolor2, line width=2pt, mark=cube*]
  table[row sep=crcr]{%
%0	6.47\\
%0.5	6.375\\
%1	6.187\\
%2	6.261\\
0	6.47\\
0.25	6.262\\
0.5	6.194\\
0.75	6.34\\
1	6.545\\
};
\addlegendentry{\(N=3\)}

\addplot [color=mycolor3, line width=2pt, mark=cube*]
  table[row sep=crcr]{%
%0	6.418\\
%0.5	6.349\\
%1	6.186\\
%2	6.327\\
0	6.418\\
0.25	6.186\\
0.5	6.327\\
0.75	6.609\\
1	6.944\\
};
\addlegendentry{\(N=4\)}

\addplot [color=mycolor4, line width=2pt, mark=cube*]
  table[row sep=crcr]{%
%0	6.492\\
%0.5	6.408\\
%1	6.36\\
%2	6.594\\
0	6.492\\
0.25	6.594\\
0.5	7.157\\
0.75	7.718\\
1	7.374\\
};
\addlegendentry{\(N=8\)}

\end{axis}

\end{tikzpicture}%

==> figures/geo_blkSize_borderWidth2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=6,
ymax=7.8,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0	6.586\\
0.25	6.611\\
0.5	6.243\\
0.75	6.21\\
1	6.186\\
};
\addlegendentry{blk2}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0	6.47\\
0.25	6.262\\
0.5	6.194\\
0.75	6.34\\
1	6.545\\
};
\addlegendentry{blk3}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0	6.418\\
0.25	6.186\\
0.5	6.327\\
0.75	6.609\\
1	6.944\\
};
\addlegendentry{blk4}

\addplot [color=mycolor4, dashdotted]
  table[row sep=crcr]{%
0	6.492\\
0.25	6.594\\
0.5	7.157\\
0.75	7.718\\
1	7.374\\
};
\addlegendentry{blk8}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/p2p_p2c_scaling_factors.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=.39\textwidth,
	height=.25\textwidth,
%width=15.5in,
%height=9.61in,
at={(2.6in,1.297in)},
scale only axis,
xmin=2,
xmax=4,
ymin=0,
ymax=10,
ylabel style={align=center},
%ylabel = {P2P/ P2C \(\times 10^{-3}\)\\ C2C \(\times 10^{-1}\)},
ylabel = {C2C \(\times 10^{-1}\)},
xlabel = {Scaling factor},
xtick distance = 1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=4,
legend style={at={(0.5,-0.21)},anchor=north, nodes={scale=0.7, transform shape}}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
%%\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
%%  table[row sep=crcr]{%
%%4	6.26122466666667\\
%%};
%%\addlegendentry{POI (P2P)}
%
%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%2	11.0558742857143\\
%3	10.5345821428571\\
%4	10.3078328571429\\
%};
%\addlegendentry{PU (P2P)}
%
%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%2	3.58711\\
%3	3.456244375\\
%4	3.54740375\\
%};
%\addlegendentry{EC (P2P)}
%
%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%2	1.53208741176471\\
%3	2.05885\\
%4	2.33141705882353\\
%};
%\addlegendentry{FSGU (P2P)}
%
%\addplot [color=mycolor5]
%table[row sep=crcr]{%
%	2	1.7189117647058824\\
%	3	2.3076223529411763\\
%	4	2.543480588235294\\
%};
%\addlegendentry{FSU (P2P)}
%
%%\addplot [color=mycolor5]
%%  table[row sep=crcr]{%
%%2	1.83996394117647\\
%%3	2.46335470588235\\
%%4	2.80201823529412\\
%%};
%%\addlegendentry{FSU (P2P)}
%
%%\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor6}]
%%  table[row sep=crcr]{%
%%4	4.744956\\
%%};
%%\addlegendentry{POI (P2C)}
%
%\addplot [color=mycolor2, dashed]
%  table[row sep=crcr]{%
%2	9.59709428571429\\
%3	9.30138928571429\\
%4	9.06301357142857\\
%};
%\addlegendentry{PU (P2C)}
%
%\addplot [color=mycolor3, dashed]
%  table[row sep=crcr]{%
%2	1.9273300625\\
%3	1.899039\\
%4	1.6499095\\
%};
%\addlegendentry{EC (P2C)}
%
%\addplot [color=mycolor4, dashed]
%  table[row sep=crcr]{%
%2	0.795654058823529\\
%3	1.06400841176471\\
%4	1.19428052941176\\
%};
%\addlegendentry{FSGU (P2C)}
%
%\addplot [color=mycolor5, dashed]
%table[row sep=crcr]{%
%	2	0.7840695882352941\\
%	3	1.0389017058823528\\
%	4	1.1348811764705883\\
%};
%\addlegendentry{FSU (P2C)}
%
%%\addplot [color=mycolor5, dashed]
%%  table[row sep=crcr]{%
%%2	0.950971411764706\\
%%3	1.26528652941176\\
%%4	1.43677811764706\\
%%};
%%\addlegendentry{FSU (P2C)}
%
%%\addplot [color=mycolor1, only marks, mark=diamond, mark options={solid, mycolor1}]
%%table[row sep=crcr]{%
%%	4	7.194\\
%%};
%%\addlegendentry{POI (C2C)}

\addplot [color=mycolor2, line width=2pt, mark=cube*]
table[row sep=crcr]{%
	2	4.85\\
	3	4.618\\
	4	4.406\\
};
\addlegendentry{PU (C2C)}

\addplot [color=mycolor3, line width=2pt, mark=cube*]
table[row sep=crcr]{%
	2	3.736\\
	3	3.721\\
	4	3.716\\
};
\addlegendentry{EC (C2C)}

\addplot [color=mycolor4, line width=2pt, mark=cube*]
table[row sep=crcr]{%
	2	7.398\\
	3	6.518\\
	4	6.418\\
};
\addlegendentry{FSGU (C2C)}

\addplot [color=mycolor5, line width=2pt, mark=cube*]
table[row sep=crcr]{%
	2	7.385\\
	3	6.789\\
	4	6.611\\
};
\addlegendentry{FSU (C2C)}

%\addplot [color=mycolor5, dotted]
%table[row sep=crcr]{%
%	2	7.307\\
%	3	6.448\\
%	4	6.349\\
%};
%\addlegendentry{FSU (C2C)}

\end{axis}
\end{tikzpicture}%

==> figures/sine.tex <==
% Draw a sine function

\begin{tikzpicture}
	% Draw coordinate system
	\begin{axis}[clip=false,axis lines=middle,xmin=-0.5,xmax=2*pi+0.2,ymin=-1.2,ymax=1.2,
		xtick={
			0, 1.5708, 3.14159, 4.7123889, 6.28318
		},
		xticklabels={
			0,$\frac{\pi}{2}$, $\pi \hspace{0.10cm}$, $\frac{3\pi}{2}$, $\hspace{0.25cm} 2\pi$
		},
		xlabel=$x$,
		ylabel=$y$,
%		tick label style={font=\tiny},
		legend style={legend pos=outer north east, draw=none, cells={anchor=west},fill=gray,fill opacity=0.4,text opacity =1}
		]
	
	% Draw sine function
	\draw[red] (0,0) sin (pi/2,1) cos (pi,0) sin (3*pi/2,-1) cos (2*pi,0);
	
	% Draw approximation
	\draw[blue] (0,0) -- (pi/2,1) -- (pi,0) -- (3*pi/2,-1) -- (2*pi,0);
	
\end{axis}
\end{tikzpicture}
